A Low-Rank Subspace Analysis of LLM Interventions

Interventions designed to modify a particular behavior in LLMs, such as refusal or sycophancy, often produce unintended changes in other behaviors. This lack of targeted control makes it difficult to design and implement reliable safety controls. To understand these side-effects, we introduce a diagnostic framework for analyzing interacting behaviors in LLMs. We model behaviors as low-rank subspaces in activation space, and study how interventions influence across behaviors. Across multiple instruction-tuned models (7B-70B) and across refusal, jailbreak, and sycophancy settings, we find that different behaviors share internal representations, and intervening on one behavior alters others in asymmetric ways. Some behaviors act as upstream control points whose interventions propagate broadly across other behaviors, while others remain more isolated. We relate these effects to two geometric quantities: (i) the overlap between behavior subspaces, measured as the average squared cosine of principal angles, and (ii) the angle between each behavior subspace and the decision subspace (capturing the model's final decision e.g., refuse vs. comply). Empirically, intervention effects on other behaviors tend to be larger for behavior pairs with higher subspace overlap, and for source behaviors whose subspaces lie closer (smaller angle) to the decision subspace. These findings highlight a challenge for targeted behavior control: behaviors are difficult to modify independently, as interventions can propagate through shared representations and asymmetric interactions.

==> runs/final_sweep_all_layers_large_dataset.txt <==
{
  "model": "Qwen/Qwen3-4B-Instruct-2507",
  "layers": [
    -12,
    -11,
    -10,
    -9,
    -8,
    -7,
    -6,
    -5,
    -4,
    -3,
    -2,
    -1
  ],
  "r_decision": 2,
  "r_category": 2,
  "k_top": 8,
  "categories": [
    "Against_Policy",
    "Copyright",
    "Deceptive/Malicious",
    "Harmful",
    "NSFW"
  ],
  "split_counts": {
    "Against_Policy": {
      "train": 50,
      "val": 26,
      "test": 24
    },
    "Copyright": {
      "train": 68,
      "val": 15,
      "test": 17
    },
    "Deceptive/Malicious": {
      "train": 55,
      "val": 21,
      "test": 22
    },
    "Harmful": {
      "train": 57,
      "val": 19,
      "test": 22
    },
    "NSFW": {
      "train": 66,
      "val": 18,
      "test": 14
    }
  },
  "seed": 123,
  "per_layer": [
    {
      "layer": -12,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        31.559133529663086,
        17.204198837280273,
        5.341418266296387,
        3.3656933307647705,
        3.3315694332122803,
        2.839561700820923,
        2.316983461380005,
        2.127997398376465
      ],
      "decision_pc_order_1based": [
        1,
        2,
        4,
        7,
        6,
        3,
        8,
        5
      ],
      "decision_pc_correlations": [
        0.5460222959518433,
        -0.4159436523914337,
        -0.08686737716197968,
        -0.26646530628204346,
        -0.059616513550281525,
        -0.09510798007249832,
        -0.17201845347881317,
        -0.08615419268608093
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999037981033325,
          0.6483231782913208,
          0.46145814657211304,
          0.3409605026245117,
          0.4932706356048584
        ],
        [
          0.6483231782913208,
          1.0001052618026733,
          0.2841816842556,
          0.3431331515312195,
          0.3341473340988159
        ],
        [
          0.46145814657211304,
          0.2841816842556,
          0.9999403953552246,
          0.16613033413887024,
          0.5353332757949829
        ],
        [
          0.3409605324268341,
          0.3431331515312195,
          0.16613033413887024,
          0.9999495148658752,
          0.06440205872058868
        ],
        [
          0.4932706356048584,
          0.3341473340988159,
          0.5353332757949829,
          0.06440205872058868,
          0.9999038577079773
        ]
      ],
      "overlap_residualized": [
        [
          0.9999523162841797,
          0.11629243940114975,
          0.16404642164707184,
          0.19378408789634705,
          0.19936852157115936
        ],
        [
          0.11629243940114975,
          1.000016450881958,
          0.07064130902290344,
          0.04585811868309975,
          0.07361699640750885
        ],
        [
          0.16404642164707184,
          0.07064130902290344,
          0.9995802640914917,
          0.23089227080345154,
          0.2564902603626251
        ],
        [
          0.19378408789634705,
          0.04585811868309975,
          0.23089227080345154,
          0.9996837377548218,
          0.24477554857730865
        ],
        [
          0.19936852157115936,
          0.07361699640750885,
          0.2564902603626251,
          0.24477556347846985,
          1.0001254081726074
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          14.253541946411133,
          32.5522575378418
        ],
        "Copyright": [
          19.953889846801758,
          33.41413879394531
        ],
        "Deceptive/Malicious": [
          26.04429054260254,
          64.51918029785156
        ],
        "Harmful": [
          26.560157775878906,
          87.70064544677734
        ],
        "NSFW": [
          15.594161987304688,
          73.74322509765625
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -13.079671252857555,
          "Copyright": -10.52952412997975,
          "Deceptive/Malicious": -12.687613660638982,
          "NSFW": -12.107284954616002,
          "Against_Policy": -11.690217653910318
        },
        "Copyright": {
          "Harmful": -10.636409542777322,
          "Copyright": -8.13241610807531,
          "Deceptive/Malicious": -10.267101591283625,
          "NSFW": -9.821493761880058,
          "Against_Policy": -9.023501515388489
        },
        "Deceptive/Malicious": {
          "Harmful": -3.798331694169478,
          "Copyright": -2.3015053692985985,
          "Deceptive/Malicious": -3.4034522663463247,
          "NSFW": -3.5804002625601634,
          "Against_Policy": -2.614621877670288
        },
        "Harmful": {
          "Harmful": 4.142045974731445,
          "Copyright": 4.018380221198587,
          "Deceptive/Malicious": 4.298296278173273,
          "NSFW": 4.183028493608747,
          "Against_Policy": 4.4869809945424395
        },
        "NSFW": {
          "Harmful": -8.096734003587203,
          "Copyright": -6.978093315573299,
          "Deceptive/Malicious": -7.795602364973589,
          "NSFW": -7.482305322374616,
          "Against_Policy": -7.195468823115031
        }
      }
    },
    {
      "layer": -11,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.8078498840332,
        12.6851224899292,
        5.246120929718018,
        3.452293634414673,
        3.2559664249420166,
        2.864516019821167,
        2.266460418701172,
        2.015967607498169
      ],
      "decision_pc_order_1based": [
        1,
        2,
        5,
        6,
        4,
        3,
        8,
        7
      ],
      "decision_pc_correlations": [
        0.5816507935523987,
        -0.3779081702232361,
        -0.08851160854101181,
        -0.10925842821598053,
        -0.25725245475769043,
        0.12687695026397705,
        -0.0722450390458107,
        -0.08686374872922897
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9998213648796082,
          0.6147406101226807,
          0.4524129033088684,
          0.3922165632247925,
          0.4412907361984253
        ],
        [
          0.6147406101226807,
          1.0001565217971802,
          0.27209365367889404,
          0.35499897599220276,
          0.2649587094783783
        ],
        [
          0.4524129033088684,
          0.27209365367889404,
          0.9999252557754517,
          0.21475529670715332,
          0.38882923126220703
        ],
        [
          0.39221659302711487,
          0.35499897599220276,
          0.21475529670715332,
          0.9997742772102356,
          0.17045047879219055
        ],
        [
          0.4412907063961029,
          0.2649587094783783,
          0.38882923126220703,
          0.17045047879219055,
          1.0002212524414062
        ]
      ],
      "overlap_residualized": [
        [
          0.9997879862785339,
          0.11432493478059769,
          0.13315528631210327,
          0.188237726688385,
          0.18462136387825012
        ],
        [
          0.11432493478059769,
          1.0002115964889526,
          0.06787236779928207,
          0.039130158722400665,
          0.08626747876405716
        ],
        [
          0.13315528631210327,
          0.06787236779928207,
          0.9999644756317139,
          0.20696164667606354,
          0.2565976679325104
        ],
        [
          0.188237726688385,
          0.039130158722400665,
          0.20696164667606354,
          1.000063419342041,
          0.23043206334114075
        ],
        [
          0.18462136387825012,
          0.08626747876405716,
          0.2565976679325104,
          0.23043206334114075,
          1.0001914501190186
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          12.938600540161133,
          31.383743286132812
        ],
        "Copyright": [
          21.229585647583008,
          37.20158386230469
        ],
        "Deceptive/Malicious": [
          25.87442398071289,
          64.69613647460938
        ],
        "Harmful": [
          25.148473739624023,
          80.98865509033203
        ],
        "NSFW": [
          18.814111709594727,
          74.50187683105469
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -7.971620776436546,
          "Copyright": -7.110308534958783,
          "Deceptive/Malicious": -8.056848222559148,
          "NSFW": -7.651821136474609,
          "Against_Policy": -7.434921423594157
        },
        "Copyright": {
          "Harmful": -8.318196946924383,
          "Copyright": -8.088249599232393,
          "Deceptive/Malicious": -8.4261474609375,
          "NSFW": -8.053593294961113,
          "Against_Policy": -8.044283191363016
        },
        "Deceptive/Malicious": {
          "Harmful": -1.7131009535356,
          "Copyright": -1.0661840999827665,
          "Deceptive/Malicious": -1.593782815066251,
          "NSFW": -1.6920009340558733,
          "Against_Policy": -1.333356261253357
        },
        "Harmful": {
          "Harmful": 1.6306886239485308,
          "Copyright": 1.8713346930111157,
          "Deceptive/Malicious": 1.6903520063920454,
          "NSFW": 1.397322722843715,
          "Against_Policy": 1.8984458843866985
        },
        "NSFW": {
          "Harmful": -5.7674432234330615,
          "Copyright": -4.794490141027114,
          "Deceptive/Malicious": -5.722041043368253,
          "NSFW": -5.6700736454554965,
          "Against_Policy": -5.440498789151509
        }
      }
    },
    {
      "layer": -10,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        37.53671646118164,
        12.107903480529785,
        4.926446437835693,
        3.790949821472168,
        3.544940710067749,
        2.7808732986450195,
        2.432162046432495,
        1.926193356513977
      ],
      "decision_pc_order_1based": [
        1,
        2,
        4,
        8,
        3,
        7,
        6,
        5
      ],
      "decision_pc_correlations": [
        0.5972023010253906,
        -0.3600374162197113,
        -0.04754598066210747,
        -0.30797120928764343,
        0.0007359642186202109,
        0.03312094882130623,
        -0.04745626077055931,
        -0.06856140494346619
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000059604644775,
          0.4959426522254944,
          0.46065446734428406,
          0.3711521029472351,
          0.44568967819213867
        ],
        [
          0.4959426522254944,
          1.000162959098816,
          0.24802732467651367,
          0.3339977264404297,
          0.2346653789281845
        ],
        [
          0.46065449714660645,
          0.24802732467651367,
          0.9998268485069275,
          0.24611377716064453,
          0.37944984436035156
        ],
        [
          0.3711521029472351,
          0.3339977264404297,
          0.24611377716064453,
          1.000068187713623,
          0.14631102979183197
        ],
        [
          0.44568967819213867,
          0.2346653789281845,
          0.3794498145580292,
          0.14631102979183197,
          1.0000029802322388
        ]
      ],
      "overlap_residualized": [
        [
          1.0001856088638306,
          0.08905021846294403,
          0.13423672318458557,
          0.18521922826766968,
          0.1830655187368393
        ],
        [
          0.08905021846294403,
          0.9999985098838806,
          0.0676911249756813,
          0.04179300367832184,
          0.05206954479217529
        ],
        [
          0.13423673808574677,
          0.0676911249756813,
          0.9999415874481201,
          0.225092351436615,
          0.2364392876625061
        ],
        [
          0.18521922826766968,
          0.04179300367832184,
          0.225092351436615,
          1.0001493692398071,
          0.21915163099765778
        ],
        [
          0.1830655187368393,
          0.05206954479217529,
          0.2364392727613449,
          0.21915164589881897,
          1.000277042388916
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          11.489023208618164,
          40.817527770996094
        ],
        "Copyright": [
          20.448379516601562,
          39.718074798583984
        ],
        "Deceptive/Malicious": [
          27.293292999267578,
          65.56634521484375
        ],
        "Harmful": [
          26.33827781677246,
          86.30049133300781
        ],
        "NSFW": [
          18.613630294799805,
          81.86858367919922
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -6.744380690834739,
          "Copyright": -5.698567502638873,
          "Deceptive/Malicious": -6.69891881942749,
          "NSFW": -6.178636823381696,
          "Against_Policy": -6.0547449588775635
        },
        "Copyright": {
          "Harmful": -7.045485886660489,
          "Copyright": -6.720620155334473,
          "Deceptive/Malicious": -7.045481855219061,
          "NSFW": -6.651818411690848,
          "Against_Policy": -6.731800198554993
        },
        "Deceptive/Malicious": {
          "Harmful": -2.0738983154296875,
          "Copyright": -1.6470818800084732,
          "Deceptive/Malicious": -2.0795806537974966,
          "NSFW": -2.147371087755476,
          "Against_Policy": -1.8542004426320393
        },
        "Harmful": {
          "Harmful": 0.8210268454118208,
          "Copyright": 1.4485396777882296,
          "Deceptive/Malicious": 0.9886481111699884,
          "NSFW": 0.5803593226841518,
          "Against_Policy": 1.1692804098129272
        },
        "NSFW": {
          "Harmful": -6.535458738153631,
          "Copyright": -5.096962255590102,
          "Deceptive/Malicious": -6.370863437652588,
          "NSFW": -6.510635444096157,
          "Against_Policy": -6.071693857510884
        }
      }
    },
    {
      "layer": -9,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.56997299194336,
        11.803918838500977,
        5.542776584625244,
        4.122421741485596,
        3.6155240535736084,
        2.6749579906463623,
        2.542670726776123,
        1.9886616468429565
      ],
      "decision_pc_order_1based": [
        1,
        2,
        4,
        8,
        5,
        3,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.6140903234481812,
        -0.32922205328941345,
        0.04300202801823616,
        -0.28572484850883484,
        0.09136819839477539,
        0.02967120334506035,
        -0.027215242385864258,
        -0.13900616765022278
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999439120292664,
          0.35874682664871216,
          0.45159047842025757,
          0.2942946255207062,
          0.40791887044906616
        ],
        [
          0.35874682664871216,
          1.0001561641693115,
          0.20096632838249207,
          0.3202759623527527,
          0.20543770492076874
        ],
        [
          0.4515904486179352,
          0.20096632838249207,
          1.000138282775879,
          0.19758814573287964,
          0.3447991609573364
        ],
        [
          0.2942946255207062,
          0.3202759325504303,
          0.19758814573287964,
          0.999984622001648,
          0.14757415652275085
        ],
        [
          0.40791887044906616,
          0.20543770492076874,
          0.3447991609573364,
          0.14757415652275085,
          0.9999238848686218
        ]
      ],
      "overlap_residualized": [
        [
          1.000078797340393,
          0.06482136249542236,
          0.20376549661159515,
          0.11394865810871124,
          0.17511093616485596
        ],
        [
          0.06482136249542236,
          0.9999231100082397,
          0.04216821491718292,
          0.04564107954502106,
          0.060548681765794754
        ],
        [
          0.20376549661159515,
          0.04216821491718292,
          0.9998694658279419,
          0.18804356455802917,
          0.2342623621225357
        ],
        [
          0.11394865065813065,
          0.04564107581973076,
          0.18804356455802917,
          1.000257968902588,
          0.20722846686840057
        ],
        [
          0.17511095106601715,
          0.06054868549108505,
          0.2342623472213745,
          0.20722846686840057,
          1.0000073909759521
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          11.735139846801758,
          62.8521614074707
        ],
        "Copyright": [
          21.271438598632812,
          40.14729309082031
        ],
        "Deceptive/Malicious": [
          32.410560607910156,
          70.9498062133789
        ],
        "Harmful": [
          28.99439239501953,
          88.93721771240234
        ],
        "NSFW": [
          21.122291564941406,
          89.91539764404297
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.9489767768166282,
          "Copyright": -1.8677822000840132,
          "Deceptive/Malicious": -1.9120540618896484,
          "NSFW": -1.8706461361476354,
          "Against_Policy": -1.8438767194747925
        },
        "Copyright": {
          "Harmful": -6.107993819496849,
          "Copyright": -5.20593188790714,
          "Deceptive/Malicious": -5.9091308333657,
          "NSFW": -5.705395153590611,
          "Against_Policy": -5.5130637884140015
        },
        "Deceptive/Malicious": {
          "Harmful": -0.8210258483886719,
          "Copyright": -0.5073472752290613,
          "Deceptive/Malicious": -0.6704548922452059,
          "NSFW": -0.8928593226841518,
          "Against_Policy": -0.6744802395502726
        },
        "Harmful": {
          "Harmful": -1.8011231855912642,
          "Copyright": -0.3749815996955423,
          "Deceptive/Malicious": -1.6335029602050781,
          "NSFW": -2.0490946088518416,
          "Against_Policy": -1.161436915397644
        },
        "NSFW": {
          "Harmful": -6.824295434084806,
          "Copyright": -5.265225242165958,
          "Deceptive/Malicious": -6.523204326629639,
          "NSFW": -6.6343778882707864,
          "Against_Policy": -6.112434347470601
        }
      }
    },
    {
      "layer": -8,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        35.43190383911133,
        11.628229141235352,
        5.700406074523926,
        4.447078704833984,
        3.627145528793335,
        2.9786481857299805,
        2.5668587684631348,
        1.9950432777404785
      ],
      "decision_pc_order_1based": [
        1,
        2,
        4,
        8,
        3,
        7,
        5,
        6
      ],
      "decision_pc_correlations": [
        0.6125277280807495,
        -0.3232520520687103,
        0.10367166996002197,
        -0.3077983856201172,
        0.026590637862682343,
        -0.004551008343696594,
        0.051329657435417175,
        0.2549605071544647
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9995883703231812,
          0.34415674209594727,
          0.3983133137226105,
          0.23943890631198883,
          0.37818434834480286
        ],
        [
          0.34415674209594727,
          0.9999696016311646,
          0.18816429376602173,
          0.306802362203598,
          0.20683600008487701
        ],
        [
          0.3983133137226105,
          0.18816429376602173,
          0.9998967051506042,
          0.1857139617204666,
          0.3571942448616028
        ],
        [
          0.23943890631198883,
          0.3068023920059204,
          0.1857139766216278,
          0.999984860420227,
          0.15754200518131256
        ],
        [
          0.37818434834480286,
          0.20683600008487701,
          0.3571942448616028,
          0.15754200518131256,
          0.9999285936355591
        ]
      ],
      "overlap_residualized": [
        [
          0.9999033212661743,
          0.0607638880610466,
          0.24375054240226746,
          0.11621852964162827,
          0.17990510165691376
        ],
        [
          0.0607638880610466,
          1.0000975131988525,
          0.04016689583659172,
          0.04635737091302872,
          0.049658067524433136
        ],
        [
          0.24375054240226746,
          0.04016689956188202,
          1.0001263618469238,
          0.1943339854478836,
          0.2244521677494049
        ],
        [
          0.11621852964162827,
          0.04635737091302872,
          0.1943339854478836,
          0.9997183680534363,
          0.20473186671733856
        ],
        [
          0.17990511655807495,
          0.049658071249723434,
          0.2244521677494049,
          0.20473185181617737,
          1.0003490447998047
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          12.446208000183105,
          88.66947174072266
        ],
        "Copyright": [
          21.130970001220703,
          39.80371856689453
        ],
        "Deceptive/Malicious": [
          33.42212677001953,
          80.22864532470703
        ],
        "Harmful": [
          30.552919387817383,
          85.51024627685547
        ],
        "NSFW": [
          21.365554809570312,
          84.90223693847656
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.181895602833141,
          "Copyright": -0.8603922339046702,
          "Deceptive/Malicious": -0.0199711106040261,
          "NSFW": -0.366152218409947,
          "Against_Policy": -0.5573916037877401
        },
        "Copyright": {
          "Harmful": -7.852280139923096,
          "Copyright": -6.875007685493021,
          "Deceptive/Malicious": -7.500003727999601,
          "NSFW": -7.535721983228411,
          "Against_Policy": -7.252610882123311
        },
        "Deceptive/Malicious": {
          "Harmful": -2.6676582423123447,
          "Copyright": -1.6691749236162972,
          "Deceptive/Malicious": -2.4489150914278897,
          "NSFW": -2.9911111422947476,
          "Against_Policy": -2.2839113076527915
        },
        "Harmful": {
          "Harmful": -2.34373140335083,
          "Copyright": -1.0220361036412857,
          "Deceptive/Malicious": -2.0965733528137207,
          "NSFW": -2.5535592351640974,
          "Against_Policy": -1.664039174715678
        },
        "NSFW": {
          "Harmful": -5.931849609721791,
          "Copyright": -4.463279499727137,
          "Deceptive/Malicious": -5.409130399877375,
          "NSFW": -5.535766737801688,
          "Against_Policy": -5.112019975980123
        }
      }
    },
    {
      "layer": -7,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.14213943481445,
        12.793493270874023,
        5.307145118713379,
        4.334877967834473,
        3.8923072814941406,
        3.1192381381988525,
        2.4245989322662354,
        1.9928213357925415
      ],
      "decision_pc_order_1based": [
        1,
        4,
        2,
        3,
        8,
        7,
        6,
        5
      ],
      "decision_pc_correlations": [
        0.6305071115493774,
        -0.2432885468006134,
        0.17190711200237274,
        -0.308952659368515,
        -0.00034501784830354154,
        0.03851225972175598,
        -0.04627840965986252,
        0.1545017808675766
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000245571136475,
          0.44141119718551636,
          0.3435027599334717,
          0.21110652387142181,
          0.3732965290546417
        ],
        [
          0.44141119718551636,
          0.9998523592948914,
          0.19892066717147827,
          0.32220157980918884,
          0.23155802488327026
        ],
        [
          0.3435027599334717,
          0.19892066717147827,
          0.9999054074287415,
          0.17256790399551392,
          0.3723357319831848
        ],
        [
          0.21110652387142181,
          0.32220157980918884,
          0.17256790399551392,
          0.9999276399612427,
          0.1534748077392578
        ],
        [
          0.3732965588569641,
          0.23155803978443146,
          0.3723357021808624,
          0.1534748077392578,
          0.9998663663864136
        ]
      ],
      "overlap_residualized": [
        [
          1.0003032684326172,
          0.46107128262519836,
          0.34022051095962524,
          0.17256349325180054,
          0.4172641932964325
        ],
        [
          0.46107128262519836,
          0.9996929168701172,
          0.20757991075515747,
          0.1002262532711029,
          0.3235982656478882
        ],
        [
          0.34022051095962524,
          0.20757989585399628,
          0.9998562932014465,
          0.1791858673095703,
          0.34108293056488037
        ],
        [
          0.17256350815296173,
          0.1002262607216835,
          0.1791858822107315,
          0.9997625350952148,
          0.16782788932323456
        ],
        [
          0.4172641932964325,
          0.3235982656478882,
          0.34108293056488037,
          0.16782790422439575,
          0.9999954700469971
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          28.526981353759766,
          83.52557373046875
        ],
        "Copyright": [
          20.301420211791992,
          88.61428833007812
        ],
        "Deceptive/Malicious": [
          43.710914611816406,
          65.96100616455078
        ],
        "Harmful": [
          33.00834274291992,
          50.236331939697266
        ],
        "NSFW": [
          54.21563720703125,
          75.9541244506836
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.8438095179471103,
          "Copyright": -1.9559548321892233,
          "Deceptive/Malicious": -1.804034796628085,
          "NSFW": -2.3170223917279924,
          "Against_Policy": -2.1433011293411255
        },
        "Copyright": {
          "Harmful": -6.636387131430886,
          "Copyright": -4.669159777024213,
          "Deceptive/Malicious": -6.176162026145241,
          "NSFW": -6.651818956647601,
          "Against_Policy": -5.7943053642908735
        },
        "Deceptive/Malicious": {
          "Harmful": -1.755714936689897,
          "Copyright": -1.147116829367245,
          "Deceptive/Malicious": -1.5284513560208408,
          "NSFW": -2.116105352129255,
          "Against_Policy": -1.6276439428329468
        },
        "Harmful": {
          "Harmful": -2.5227198167280718,
          "Copyright": -0.9852838516235352,
          "Deceptive/Malicious": -2.176129384474321,
          "NSFW": -2.5580363954816545,
          "Against_Policy": -1.6666566133499146
        },
        "NSFW": {
          "Harmful": -3.721628492528742,
          "Copyright": -2.492695584016688,
          "Deceptive/Malicious": -3.2244808023626153,
          "NSFW": -3.401838847569057,
          "Against_Policy": -3.0911903778711953
        }
      }
    },
    {
      "layer": -6,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        37.318172454833984,
        13.691143989562988,
        4.996777534484863,
        4.538118362426758,
        3.8460304737091064,
        2.952777862548828,
        2.3406143188476562,
        1.772689700126648
      ],
      "decision_pc_order_1based": [
        1,
        4,
        2,
        5,
        7,
        3,
        8,
        6
      ],
      "decision_pc_correlations": [
        0.6455268859863281,
        -0.18774352967739105,
        0.11386719346046448,
        -0.3216245174407959,
        -0.18234063684940338,
        0.0038373481947928667,
        -0.12218756228685379,
        0.018135592341423035
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000349283218384,
          0.4832898676395416,
          0.3314438760280609,
          0.22932839393615723,
          0.4460572600364685
        ],
        [
          0.4832898676395416,
          0.9999523162841797,
          0.21714642643928528,
          0.3748784363269806,
          0.3109424114227295
        ],
        [
          0.3314438760280609,
          0.21714642643928528,
          1.0001802444458008,
          0.1898103654384613,
          0.4594072997570038
        ],
        [
          0.22932839393615723,
          0.3748784363269806,
          0.1898103654384613,
          0.999670147895813,
          0.14238807559013367
        ],
        [
          0.4460572302341461,
          0.3109423816204071,
          0.4594072699546814,
          0.14238807559013367,
          1.000150442123413
        ]
      ],
      "overlap_residualized": [
        [
          1.0003769397735596,
          0.4758208990097046,
          0.4128839373588562,
          0.34442615509033203,
          0.4619949758052826
        ],
        [
          0.4758208990097046,
          1.0001986026763916,
          0.2603212893009186,
          0.2515372037887573,
          0.36471423506736755
        ],
        [
          0.4128839373588562,
          0.2603212893009186,
          0.9996345043182373,
          0.3211447596549988,
          0.5552204847335815
        ],
        [
          0.34442612528800964,
          0.25153717398643494,
          0.3211447596549988,
          0.9998902082443237,
          0.398362398147583
        ],
        [
          0.4619949758052826,
          0.36471426486968994,
          0.5552204847335815,
          0.398362398147583,
          1.0002179145812988
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          25.319143295288086,
          89.65657806396484
        ],
        "Copyright": [
          24.490591049194336,
          86.32582092285156
        ],
        "Deceptive/Malicious": [
          45.70326614379883,
          68.2391128540039
        ],
        "Harmful": [
          32.19950485229492,
          58.782752990722656
        ],
        "NSFW": [
          51.878440856933594,
          83.19207763671875
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.1733447421680797,
          "Copyright": -0.6728624456069049,
          "Deceptive/Malicious": -0.25857804038307886,
          "NSFW": -0.6607651710510254,
          "Against_Policy": -0.6198544899622599
        },
        "Copyright": {
          "Harmful": -6.835243268446489,
          "Copyright": -4.911798140581916,
          "Deceptive/Malicious": -6.551156520843506,
          "NSFW": -7.232171467372349,
          "Against_Policy": -6.158876498540242
        },
        "Deceptive/Malicious": {
          "Harmful": -4.349445559761741,
          "Copyright": -2.7867869769825653,
          "Deceptive/Malicious": -4.142062490636652,
          "NSFW": -4.821445805685861,
          "Against_Policy": -3.8047014077504477
        },
        "Harmful": {
          "Harmful": 0.1363561370156028,
          "Copyright": 2.264691016253303,
          "Deceptive/Malicious": 0.5511260032653809,
          "NSFW": -0.14287866864885604,
          "Against_Policy": 1.2473865747451782
        },
        "NSFW": {
          "Harmful": -4.858067425814542,
          "Copyright": -3.286891320172478,
          "Deceptive/Malicious": -4.608044017444957,
          "NSFW": -5.089407920837402,
          "Against_Policy": -4.211043159166972
        }
      }
    },
    {
      "layer": -5,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.32698440551758,
        12.878532409667969,
        5.44917631149292,
        4.697759628295898,
        4.271973609924316,
        2.928833246231079,
        2.4960334300994873,
        1.7688791751861572
      ],
      "decision_pc_order_1based": [
        1,
        4,
        8,
        2,
        7,
        3,
        5,
        6
      ],
      "decision_pc_correlations": [
        0.6393240690231323,
        -0.18172313272953033,
        0.08411501348018646,
        -0.36204594373703003,
        -0.05036516115069389,
        -0.03819221258163452,
        -0.10704422742128372,
        0.19025789201259613
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999017119407654,
          0.46088820695877075,
          0.3360426425933838,
          0.20774678885936737,
          0.4623066484928131
        ],
        [
          0.46088823676109314,
          0.9998219609260559,
          0.19774790108203888,
          0.33493995666503906,
          0.3005436360836029
        ],
        [
          0.3360426425933838,
          0.19774788618087769,
          1.0001747608184814,
          0.14048263430595398,
          0.4544289708137512
        ],
        [
          0.20774677395820618,
          0.3349399268627167,
          0.14048263430595398,
          1.0000442266464233,
          0.08102518320083618
        ],
        [
          0.4623066484928131,
          0.3005436360836029,
          0.4544290006160736,
          0.08102518320083618,
          1.0001299381256104
        ]
      ],
      "overlap_residualized": [
        [
          0.9999871850013733,
          0.4713740348815918,
          0.36865219473838806,
          0.2917993664741516,
          0.40753304958343506
        ],
        [
          0.4713740348815918,
          1.0001113414764404,
          0.24513819813728333,
          0.1968604475259781,
          0.3692992329597473
        ],
        [
          0.36865219473838806,
          0.24513819813728333,
          1.0000240802764893,
          0.236604243516922,
          0.3941859304904938
        ],
        [
          0.2917993664741516,
          0.19686046242713928,
          0.236604243516922,
          1.0001124143600464,
          0.4402723014354706
        ],
        [
          0.40753307938575745,
          0.3692992627620697,
          0.3941859304904938,
          0.44027233123779297,
          0.9999405145645142
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          25.12397575378418,
          75.9952163696289
        ],
        "Copyright": [
          24.573978424072266,
          85.96691131591797
        ],
        "Deceptive/Malicious": [
          45.87104034423828,
          60.33884048461914
        ],
        "Harmful": [
          33.870399475097656,
          52.48183822631836
        ],
        "NSFW": [
          49.56126022338867,
          78.25666046142578
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.0001848394220525568,
          "Copyright": -0.5480264775893268,
          "Deceptive/Malicious": -0.17064254934137518,
          "NSFW": -0.4644678660801479,
          "Against_Policy": -0.6173932552337646
        },
        "Copyright": {
          "Harmful": -2.923427798531272,
          "Copyright": -1.6325586543363684,
          "Deceptive/Malicious": -2.8552638834173028,
          "NSFW": -3.1921181678771973,
          "Against_Policy": -2.6329787969589233
        },
        "Deceptive/Malicious": {
          "Harmful": -2.7074776996265757,
          "Copyright": -1.4265960805556352,
          "Deceptive/Malicious": -2.522821296345104,
          "NSFW": -3.058123452322824,
          "Against_Policy": -2.2605207363764444
        },
        "Harmful": {
          "Harmful": 2.707278988578103,
          "Copyright": 3.4042553060195027,
          "Deceptive/Malicious": 2.8379657485268335,
          "NSFW": 2.7454236575535367,
          "Against_Policy": 3.091026504834493
        },
        "NSFW": {
          "Harmful": -3.5739844062111596,
          "Copyright": -1.786899398354923,
          "Deceptive/Malicious": -3.3097626079212534,
          "NSFW": -3.933142593928746,
          "Against_Policy": -2.9428279399871826
        }
      }
    },
    {
      "layer": -4,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        35.506500244140625,
        13.73520278930664,
        5.576646327972412,
        4.871850967407227,
        4.28599214553833,
        2.806551694869995,
        2.4944660663604736,
        1.843481421470642
      ],
      "decision_pc_order_1based": [
        1,
        4,
        8,
        2,
        7,
        6,
        3,
        5
      ],
      "decision_pc_correlations": [
        0.6395935416221619,
        -0.1953873634338379,
        0.007824843749403954,
        -0.38635408878326416,
        0.007081629708409309,
        -0.03140115365386009,
        -0.13237448036670685,
        0.32581213116645813
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.000109076499939,
          0.5051542520523071,
          0.3049188256263733,
          0.20419275760650635,
          0.4698491096496582
        ],
        [
          0.5051543116569519,
          1.000121831893921,
          0.18651852011680603,
          0.34092003107070923,
          0.3159996271133423
        ],
        [
          0.3049188256263733,
          0.18651850521564484,
          0.9999579191207886,
          0.09959329664707184,
          0.4450877904891968
        ],
        [
          0.20419275760650635,
          0.34092003107070923,
          0.09959329664707184,
          0.9998618960380554,
          0.046840064227581024
        ],
        [
          0.4698491096496582,
          0.3159996271133423,
          0.4450877904891968,
          0.046840064227581024,
          0.9999910593032837
        ]
      ],
      "overlap_residualized": [
        [
          0.9999701380729675,
          0.45554298162460327,
          0.34430932998657227,
          0.2889386713504791,
          0.39693960547447205
        ],
        [
          0.45554301142692566,
          1.0000693798065186,
          0.24481557309627533,
          0.20616185665130615,
          0.3835724890232086
        ],
        [
          0.3443093001842499,
          0.24481557309627533,
          1.0000754594802856,
          0.22796504199504852,
          0.3195098638534546
        ],
        [
          0.2889387011528015,
          0.20616185665130615,
          0.22796502709388733,
          0.9999265670776367,
          0.43703606724739075
        ],
        [
          0.39693960547447205,
          0.383572518825531,
          0.3195098638534546,
          0.43703603744506836,
          1.0001440048217773
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          23.43206787109375,
          66.11736297607422
        ],
        "Copyright": [
          24.300745010375977,
          85.08778381347656
        ],
        "Deceptive/Malicious": [
          48.63032150268555,
          53.23350524902344
        ],
        "Harmful": [
          36.38679504394531,
          56.15779113769531
        ],
        "NSFW": [
          47.88808059692383,
          70.90391540527344
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": 1.079450954090465,
          "Copyright": 0.36752089332131777,
          "Deceptive/Malicious": 0.9714971889149059,
          "NSFW": 0.624906199319022,
          "Against_Policy": 0.4920767545700073
        },
        "Copyright": {
          "Harmful": -5.392100854353472,
          "Copyright": -3.8677344041712143,
          "Deceptive/Malicious": -5.045515060424805,
          "NSFW": -5.611667496817453,
          "Against_Policy": -4.841224590937297
        },
        "Deceptive/Malicious": {
          "Harmful": -3.017136270349676,
          "Copyright": -1.7353967217838062,
          "Deceptive/Malicious": -2.8353099822998047,
          "NSFW": -3.2545319284711565,
          "Against_Policy": -2.5808170239130654
        },
        "Harmful": {
          "Harmful": -0.9716426242481578,
          "Copyright": -0.6066876018748564,
          "Deceptive/Malicious": -0.8011876019564542,
          "NSFW": -0.7054170880998883,
          "Against_Policy": -0.7240187327067057
        },
        "NSFW": {
          "Harmful": -3.440394098108465,
          "Copyright": -2.2941831139957203,
          "Deceptive/Malicious": -3.3750576105984775,
          "NSFW": -3.7277253695896695,
          "Against_Policy": -3.1693262656529746
        }
      }
    },
    {
      "layer": -3,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.11216354370117,
        15.49917221069336,
        5.643255233764648,
        4.623007297515869,
        3.925990581512451,
        2.5615553855895996,
        2.4627764225006104,
        1.7783900499343872
      ],
      "decision_pc_order_1based": [
        1,
        4,
        8,
        7,
        2,
        5,
        6,
        3
      ],
      "decision_pc_correlations": [
        0.6592767834663391,
        -0.09939849376678467,
        -0.009196535684168339,
        -0.39737534523010254,
        -0.08823473006486893,
        0.05677530914545059,
        -0.10303790867328644,
        0.3355637490749359
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999216794967651,
          0.6901192665100098,
          0.27993789315223694,
          0.30733633041381836,
          0.5089821219444275
        ],
        [
          0.6901192665100098,
          1.000089406967163,
          0.199281707406044,
          0.36017608642578125,
          0.356791615486145
        ],
        [
          0.27993786334991455,
          0.199281707406044,
          1.000011682510376,
          0.07308844476938248,
          0.4228322505950928
        ],
        [
          0.30733633041381836,
          0.36017605662345886,
          0.07308844476938248,
          1.000130534172058,
          0.11314044892787933
        ],
        [
          0.5089821219444275,
          0.35679158568382263,
          0.42283228039741516,
          0.11314044892787933,
          1.000131607055664
        ]
      ],
      "overlap_residualized": [
        [
          0.9997767210006714,
          0.4651520550251007,
          0.3851279616355896,
          0.3047496974468231,
          0.4137788712978363
        ],
        [
          0.4651520550251007,
          1.0001156330108643,
          0.3137635886669159,
          0.26016926765441895,
          0.39177247881889343
        ],
        [
          0.3851279616355896,
          0.3137635886669159,
          1.0000276565551758,
          0.30417340993881226,
          0.36511045694351196
        ],
        [
          0.30474966764450073,
          0.26016926765441895,
          0.30417340993881226,
          1.0000584125518799,
          0.5160213708877563
        ],
        [
          0.4137788712978363,
          0.39177247881889343,
          0.3651104271411896,
          0.5160214304924011,
          0.9999411702156067
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          18.473987579345703,
          82.98583984375
        ],
        "Copyright": [
          23.517465591430664,
          88.50533294677734
        ],
        "Deceptive/Malicious": [
          54.49959182739258,
          56.940189361572266
        ],
        "Harmful": [
          33.3843994140625,
          62.20078659057617
        ],
        "NSFW": [
          49.20527267456055,
          80.17717742919922
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": 0.9885601563887163,
          "Copyright": 3.0807793561150048,
          "Deceptive/Malicious": 1.1817392869429155,
          "NSFW": 0.4597491536821638,
          "Against_Policy": 1.5962671041488647
        },
        "Copyright": {
          "Harmful": -4.2642521424727,
          "Copyright": -1.3383026684031767,
          "Deceptive/Malicious": -3.7557279846884986,
          "NSFW": -4.71433516911098,
          "Against_Policy": -3.247449278831482
        },
        "Deceptive/Malicious": {
          "Harmful": 0.9885582490400835,
          "Copyright": 0.8234278734992532,
          "Deceptive/Malicious": 0.94594652002508,
          "NSFW": 0.7008289609636579,
          "Against_Policy": 0.7056430180867513
        },
        "Harmful": {
          "Harmful": -3.571052984757857,
          "Copyright": -1.2353346768547506,
          "Deceptive/Malicious": -3.329580393704501,
          "NSFW": -3.870570319039481,
          "Against_Policy": -2.6953552961349487
        },
        "NSFW": {
          "Harmful": 2.7783332738009365,
          "Copyright": 2.499886793248794,
          "Deceptive/Malicious": 2.460152192549272,
          "NSFW": 2.504391670227051,
          "Against_Policy": 2.273352344830831
        }
      }
    },
    {
      "layer": -2,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        36.64917755126953,
        15.09225082397461,
        5.747251033782959,
        4.344164848327637,
        3.7334635257720947,
        2.6023991107940674,
        2.361168384552002,
        1.919175624847412
      ],
      "decision_pc_order_1based": [
        1,
        4,
        8,
        7,
        2,
        3,
        5,
        6
      ],
      "decision_pc_correlations": [
        0.6676396131515503,
        -0.09999018162488937,
        -0.0621478371322155,
        -0.39413875341415405,
        -0.05209623649716377,
        -0.019723132252693176,
        -0.1241648867726326,
        -0.2266981154680252
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0001120567321777,
          0.7109161019325256,
          0.26711469888687134,
          0.3559172749519348,
          0.45867276191711426
        ],
        [
          0.7109161019325256,
          0.9999539852142334,
          0.16932427883148193,
          0.3734320104122162,
          0.32036179304122925
        ],
        [
          0.26711469888687134,
          0.16932426393032074,
          0.9996337890625,
          0.06711176037788391,
          0.3735077381134033
        ],
        [
          0.3559172451496124,
          0.3734319806098938,
          0.06711176037788391,
          1.000108242034912,
          0.1793902963399887
        ],
        [
          0.45867276191711426,
          0.32036179304122925,
          0.3735077679157257,
          0.1793902963399887,
          1.0000419616699219
        ]
      ],
      "overlap_residualized": [
        [
          1.0000182390213013,
          0.43400171399116516,
          0.33877477049827576,
          0.2799217402935028,
          0.41138607263565063
        ],
        [
          0.43400171399116516,
          1.000076174736023,
          0.28742337226867676,
          0.2892187237739563,
          0.40543508529663086
        ],
        [
          0.33877477049827576,
          0.28742337226867676,
          1.0001335144042969,
          0.25950127840042114,
          0.35407254099845886
        ],
        [
          0.2799217700958252,
          0.2892187237739563,
          0.25950127840042114,
          0.9997005462646484,
          0.49600785970687866
        ],
        [
          0.411386102437973,
          0.40543511509895325,
          0.35407257080078125,
          0.49600785970687866,
          1.0000479221343994
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          19.752973556518555,
          85.05489349365234
        ],
        "Copyright": [
          24.6619930267334,
          88.60457611083984
        ],
        "Deceptive/Malicious": [
          52.2335319519043,
          56.74150085449219
        ],
        "Harmful": [
          32.99614715576172,
          70.16954040527344
        ],
        "NSFW": [
          50.47611618041992,
          78.67778778076172
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.6534452438354492,
          "Copyright": 1.3933283300960766,
          "Deceptive/Malicious": -1.3579939061945134,
          "NSFW": -2.0848558970860074,
          "Against_Policy": -0.7031697829564413
        },
        "Copyright": {
          "Harmful": -0.16481182791969992,
          "Copyright": 2.1837559307322785,
          "Deceptive/Malicious": 0.13347959518432617,
          "NSFW": -0.5536184992109027,
          "Against_Policy": 0.47390751043955487
        },
        "Deceptive/Malicious": {
          "Harmful": 0.8977468663995917,
          "Copyright": 1.183852139641257,
          "Deceptive/Malicious": 0.8721844066273082,
          "NSFW": 0.7366276468549456,
          "Against_Policy": 0.8541917006174723
        },
        "Harmful": {
          "Harmful": -5.346592382951216,
          "Copyright": -3.500006114735323,
          "Deceptive/Malicious": -5.215907443653453,
          "NSFW": -5.669649464743478,
          "Against_Policy": -4.7421895662943525
        },
        "NSFW": {
          "Harmful": 2.420465209267356,
          "Copyright": 2.6544221990248738,
          "Deceptive/Malicious": 2.1051281582225454,
          "NSFW": 2.147331850869315,
          "Against_Policy": 2.098970651626587
        }
      }
    },
    {
      "layer": -1,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        37.55919647216797,
        15.171622276306152,
        7.057234764099121,
        4.034122943878174,
        3.7074742317199707,
        2.5318398475646973,
        2.4241626262664795,
        1.9133219718933105
      ],
      "decision_pc_order_1based": [
        1,
        4,
        2,
        8,
        5,
        7,
        3,
        6
      ],
      "decision_pc_correlations": [
        0.6630887985229492,
        -0.20439130067825317,
        -0.04195838421583176,
        -0.3231591284275055,
        0.12557321786880493,
        0.0034186423290520906,
        0.08555455505847931,
        0.17682968080043793
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.000208854675293,
          0.6591728925704956,
          0.30439096689224243,
          0.3881022334098816,
          0.43462589383125305
        ],
        [
          0.6591728925704956,
          1.0002110004425049,
          0.17787066102027893,
          0.3776715099811554,
          0.3375281095504761
        ],
        [
          0.30439096689224243,
          0.17787066102027893,
          0.9997931718826294,
          0.09329287707805634,
          0.38020482659339905
        ],
        [
          0.388102263212204,
          0.3776715099811554,
          0.09329287707805634,
          0.9997351169586182,
          0.2935689687728882
        ],
        [
          0.43462592363357544,
          0.3375280797481537,
          0.38020482659339905,
          0.2935689687728882,
          0.999746561050415
        ]
      ],
      "overlap_residualized": [
        [
          0.999828040599823,
          0.4285729229450226,
          0.4466307759284973,
          0.3485967218875885,
          0.4130033552646637
        ],
        [
          0.4285729229450226,
          1.0004513263702393,
          0.40480726957321167,
          0.4040895104408264,
          0.4939849376678467
        ],
        [
          0.4466307759284973,
          0.40480726957321167,
          0.9991656541824341,
          0.5374574661254883,
          0.55084627866745
        ],
        [
          0.3485967218875885,
          0.4040895104408264,
          0.5374574661254883,
          0.9994281530380249,
          0.5805898904800415
        ],
        [
          0.4130033552646637,
          0.4939849376678467,
          0.55084627866745,
          0.5805898904800415,
          0.999976396560669
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          23.70765495300293,
          79.16350555419922
        ],
        "Copyright": [
          28.860633850097656,
          84.5387191772461
        ],
        "Deceptive/Malicious": [
          41.070980072021484,
          51.79248809814453
        ],
        "Harmful": [
          35.52085494995117,
          81.13196563720703
        ],
        "NSFW": [
          48.49698257446289,
          68.78707122802734
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -9.161914001811635,
          "Copyright": -7.139684060040643,
          "Deceptive/Malicious": -9.142026641152121,
          "NSFW": -9.165162358965192,
          "Against_Policy": -8.617168307304382
        },
        "Copyright": {
          "Harmful": -6.735786741430109,
          "Copyright": -4.816168336307301,
          "Deceptive/Malicious": -6.798288128592751,
          "NSFW": -7.2410639354160855,
          "Against_Policy": -6.424472490946452
        },
        "Deceptive/Malicious": {
          "Harmful": 0.44028824025934393,
          "Copyright": 0.3969791636747472,
          "Deceptive/Malicious": 0.3720969720320268,
          "NSFW": 0.12494707107543945,
          "Against_Policy": 0.3176346222559611
        },
        "Harmful": {
          "Harmful": -3.721675005826083,
          "Copyright": -2.8457049762501434,
          "Deceptive/Malicious": -3.8239356821233574,
          "NSFW": -3.785794871194022,
          "Against_Policy": -3.6120709578196206
        },
        "NSFW": {
          "Harmful": -7.039753870530562,
          "Copyright": -7.999978850869572,
          "Deceptive/Malicious": -7.607930833643133,
          "NSFW": -7.308020523616245,
          "Against_Policy": -7.8124778270721436
        }
      }
    }
  ]
}

=== Layer -12 ===                                                   
[Layer -12] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 14.3, 32.6                                      
  - Copyright: 20.0, 33.4                                           
  - Deceptive/Malicious: 26.0, 64.5                                 
  - Harmful: 26.6, 87.7                                             
  - NSFW: 15.6, 73.7  


=== Layer -11 ===                                                   
[Layer -11] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 12.9, 31.4                                      
  - Copyright: 21.2, 37.2                                           
  - Deceptive/Malicious: 25.9, 64.7                                 
  - Harmful: 25.1, 81.0                                             
  - NSFW: 18.8, 74.5                                                
                                                                    
=== Layer -10 ===                                                   
[Layer -10] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 11.5, 40.8                                      
  - Copyright: 20.4, 39.7                                           
  - Deceptive/Malicious: 27.3, 65.6                                 
  - Harmful: 26.3, 86.3                                             
  - NSFW: 18.6, 81.9                                                
                                                                    
=== Layer -9 ===                                                    
[Layer -9] Done. Saved heatmaps. Decision↔Category angles (deg):    
  - Against_Policy: 11.7, 62.9                                      
  - Copyright: 21.3, 40.1                                           
  - Deceptive/Malicious: 32.4, 70.9                                 
  - Harmful: 29.0, 88.9                                             
  - NSFW: 21.1, 89.9                                                
                                                                    
=== Layer -8 ===                                                    
[Layer -8] Done. Saved heatmaps. Decision↔Category angles (deg):    
  - Against_Policy: 12.4, 88.7                                      
  - Copyright: 21.1, 39.8                                           
  - Deceptive/Malicious: 33.4, 80.2                                 
  - Harmful: 30.6, 85.5                                             
  - NSFW: 21.4, 84.9                                                
                                                                    
=== Layer -7 ===                                                    
[Layer -7] Done. Saved heatmaps. Decision↔Category angles (deg):    
  - Against_Policy: 28.5, 83.5                                      
  - Copyright: 20.3, 88.6                                           
  - Deceptive/Malicious: 43.7, 66.0
  - Harmful: 33.0, 50.2
  - NSFW: 54.2, 76.0

=== Layer -6 ===
[Layer -6] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 25.3, 89.7
  - Copyright: 24.5, 86.3
  - Deceptive/Malicious: 45.7, 68.2
  - Harmful: 32.2, 58.8
  - NSFW: 51.9, 83.2

=== Layer -5 ===
[Layer -5] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 25.1, 76.0
  - Copyright: 24.6, 86.0
  - Deceptive/Malicious: 45.9, 60.3
  - Harmful: 33.9, 52.5
  - NSFW: 49.6, 78.3

=== Layer -6 ===
[Layer -6] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 25.3, 89.7
  - Copyright: 24.5, 86.3
  - Deceptive/Malicious: 45.7, 68.2
  - Harmful: 32.2, 58.8
  - NSFW: 51.9, 83.2

=== Layer -5 ===
[Layer -5] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 25.1, 76.0
  - Copyright: 24.6, 86.0
  - Deceptive/Malicious: 45.9, 60.3
  - Harmful: 33.9, 52.5
  - NSFW: 49.6, 78.3

=== Layer -4 ===
[Layer -4] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 23.4, 66.1
  - Copyright: 24.3, 85.1
  - Deceptive/Malicious: 48.6, 53.2
  - Harmful: 36.4, 56.2
  - NSFW: 47.9, 70.9

=== Layer -3 ===
[Layer -3] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 18.5, 83.0
  - Copyright: 23.5, 88.5
  - Deceptive/Malicious: 54.5, 56.9
  - Harmful: 33.4, 62.2
  - NSFW: 49.2, 80.2

=== Layer -2 ===
[Layer -2] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 19.8, 85.1
  - Copyright: 24.7, 88.6
  - Deceptive/Malicious: 52.2, 56.7
  - Harmful: 33.0, 70.2
  - NSFW: 50.5, 78.7

=== Layer -1 ===
[Layer -1] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 23.7, 79.2
  - Copyright: 28.9, 84.5
  - Deceptive/Malicious: 41.1, 51.8
  - Harmful: 35.5, 81.1
  - NSFW: 48.5, 68.8



  {
  "model": "mistralai/Mistral-7B-Instruct-v0.3",
  "layers": [
    -12,
    -11,
    -10,
    -9,
    -8,
    -7,
    -6,
    -5,
    -4,
    -3,
    -2,
    -1
  ],
  "r_decision": 2,
  "r_category": 2,
  "k_top": 8,
  "categories": [
    "Against_Policy",
    "Copyright",
    "Deceptive/Malicious",
    "Harmful",
    "NSFW"
  ],
  "split_counts": {
    "Against_Policy": {
      "train": 50,
      "val": 26,
      "test": 24
    },
    "Copyright": {
      "train": 68,
      "val": 15,
      "test": 17
    },
    "Deceptive/Malicious": {
      "train": 55,
      "val": 21,
      "test": 22
    },
    "Harmful": {
      "train": 57,
      "val": 19,
      "test": 22
    },
    "NSFW": {
      "train": 66,
      "val": 18,
      "test": 14
    }
  },
  "seed": 123,
  "per_layer": [
    {
      "layer": -12,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        15.30123233795166,
        8.406010627746582,
        5.96734094619751,
        4.985410213470459,
        4.132907867431641,
        3.6099767684936523,
        3.0146796703338623,
        2.5758047103881836
      ],
      "decision_pc_order_1based": [
        6,
        5,
        2,
        1,
        8,
        7,
        4,
        3
      ],
      "decision_pc_correlations": [
        0.06746155023574829,
        -0.08624470233917236,
        -0.0027453412767499685,
        0.005987540818750858,
        0.0893295481801033,
        0.0934479609131813,
        0.028657300397753716,
        -0.05471261218190193
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9986157417297363,
          0.44005727767944336,
          0.37197181582450867,
          0.39942705631256104,
          0.6974747180938721
        ],
        [
          0.44005727767944336,
          0.999671995639801,
          0.35147804021835327,
          0.387037068605423,
          0.4286653995513916
        ],
        [
          0.37197181582450867,
          0.35147804021835327,
          1.0001598596572876,
          0.27121779322624207,
          0.1916770040988922
        ],
        [
          0.3994270861148834,
          0.387037068605423,
          0.27121779322624207,
          1.000365138053894,
          0.34738484025001526
        ],
        [
          0.6974747180938721,
          0.4286653995513916,
          0.1916770040988922,
          0.34738487005233765,
          1.000108003616333
        ]
      ],
      "overlap_residualized": [
        [
          1.0021748542785645,
          0.4455925524234772,
          0.42249608039855957,
          0.40328383445739746,
          0.702997624874115
        ],
        [
          0.4455925524234772,
          0.9997392892837524,
          0.4604882001876831,
          0.4102843999862671,
          0.4346933662891388
        ],
        [
          0.42249608039855957,
          0.4604882001876831,
          0.9998314380645752,
          0.3611897826194763,
          0.2767139673233032
        ],
        [
          0.4032838046550751,
          0.4102843999862671,
          0.3611897826194763,
          0.9999120235443115,
          0.38007521629333496
        ],
        [
          0.702997624874115,
          0.4346933662891388,
          0.2767139673233032,
          0.38007524609565735,
          0.9975342750549316
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          85.7971420288086,
          87.22510528564453
        ],
        "Copyright": [
          84.7413330078125,
          89.5799560546875
        ],
        "Deceptive/Malicious": [
          43.71316909790039,
          87.64591217041016
        ],
        "Harmful": [
          69.60195922851562,
          88.8184814453125
        ],
        "NSFW": [
          87.10401153564453,
          88.4388656616211
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -6.463576974019154,
          "Copyright": -6.537191534829189,
          "Deceptive/Malicious": -6.205579483627596,
          "NSFW": -6.532184961168761,
          "Against_Policy": -7.386941201946077
        },
        "Copyright": {
          "Harmful": -1.8820410724835133,
          "Copyright": -2.1642211106749634,
          "Deceptive/Malicious": -2.026847303167663,
          "NSFW": -1.9436322786412867,
          "Against_Policy": -1.8478819199760135
        },
        "Deceptive/Malicious": {
          "Harmful": -5.304030002698048,
          "Copyright": -5.40525377857129,
          "Deceptive/Malicious": -5.1795175694437185,
          "NSFW": -5.356007340281004,
          "Against_Policy": -6.11602257436607
        },
        "Harmful": {
          "Harmful": 1.0454594177850098,
          "Copyright": 0.7396953296813402,
          "Deceptive/Malicious": 0.7934786912731149,
          "NSFW": 0.7630465590295249,
          "Against_Policy": 0.8511708483177548
        },
        "NSFW": {
          "Harmful": -5.5064274900783365,
          "Copyright": -5.5187422563903965,
          "Deceptive/Malicious": -5.211996931498024,
          "NSFW": -5.591366344846652,
          "Against_Policy": -6.3315888121336075
        }
      }
    },
    {
      "layer": -11,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        14.120863914489746,
        7.415438652038574,
        5.573716640472412,
        4.930276393890381,
        4.283074855804443,
        3.7558741569519043,
        3.088283061981201,
        2.4761509895324707
      ],
      "decision_pc_order_1based": [
        2,
        6,
        5,
        1,
        7,
        8,
        3,
        4
      ],
      "decision_pc_correlations": [
        0.06185517460107803,
        -0.09636297076940536,
        0.015532617457211018,
        -0.0118749113753438,
        0.0762171745300293,
        0.08585110306739807,
        0.06083676964044571,
        -0.018571406602859497
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9968585968017578,
          0.40821221470832825,
          0.35154223442077637,
          0.3658292591571808,
          0.6470904350280762
        ],
        [
          0.40821224451065063,
          0.9996364712715149,
          0.3226340115070343,
          0.32010602951049805,
          0.4082854390144348
        ],
        [
          0.35154223442077637,
          0.3226340115070343,
          1.0002284049987793,
          0.23541167378425598,
          0.1521160751581192
        ],
        [
          0.3658292591571808,
          0.32010602951049805,
          0.23541167378425598,
          0.9998883008956909,
          0.31085002422332764
        ],
        [
          0.6470903754234314,
          0.4082854390144348,
          0.1521160751581192,
          0.31085002422332764,
          1.0018103122711182
        ]
      ],
      "overlap_residualized": [
        [
          1.0002366304397583,
          0.45208415389060974,
          0.3749675154685974,
          0.34539610147476196,
          0.5105705261230469
        ],
        [
          0.45208415389060974,
          1.0005916357040405,
          0.32614967226982117,
          0.2563694417476654,
          0.3294314444065094
        ],
        [
          0.3749675154685974,
          0.32614967226982117,
          1.0004873275756836,
          0.2727694809436798,
          0.1872711181640625
        ],
        [
          0.34539610147476196,
          0.2563694417476654,
          0.2727695107460022,
          1.000040888786316,
          0.28681182861328125
        ],
        [
          0.5105705261230469,
          0.3294314444065094,
          0.1872711032629013,
          0.28681182861328125,
          0.9987324476242065
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          34.69087600708008,
          88.3680648803711
        ],
        "Copyright": [
          50.06883239746094,
          88.7545166015625
        ],
        "Deceptive/Malicious": [
          59.30258560180664,
          86.3795394897461
        ],
        "Harmful": [
          49.0828857421875,
          86.38836669921875
        ],
        "NSFW": [
          12.394891738891602,
          88.05516052246094
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -9.013897241696462,
          "Copyright": -8.968994803374002,
          "Deceptive/Malicious": -8.743628422899002,
          "NSFW": -9.163508945859835,
          "Against_Policy": -9.840960321288245
        },
        "Copyright": {
          "Harmful": -1.6917088470442898,
          "Copyright": -2.3741594698478687,
          "Deceptive/Malicious": -2.1025179583071307,
          "NSFW": -2.041340071757856,
          "Against_Policy": -1.8535528011852875
        },
        "Deceptive/Malicious": {
          "Harmful": -0.8875287027966062,
          "Copyright": -1.3785402389989674,
          "Deceptive/Malicious": -1.1160832571543076,
          "NSFW": -0.9624861399476815,
          "Against_Policy": -1.555287606975374
        },
        "Harmful": {
          "Harmful": 0.8623221121537923,
          "Copyright": 0.30164843106382144,
          "Deceptive/Malicious": 0.5170065299396149,
          "NSFW": 0.6735825036885217,
          "Against_Policy": 0.6204885389694633
        },
        "NSFW": {
          "Harmful": -11.21455640837931,
          "Copyright": -11.14831808393287,
          "Deceptive/Malicious": -11.118720365772871,
          "NSFW": -11.564345004885192,
          "Against_Policy": -12.14029029752904
        }
      }
    },
    {
      "layer": -10,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        14.363533973693848,
        6.73499870300293,
        5.019596576690674,
        4.844706058502197,
        4.158172607421875,
        3.679013729095459,
        3.0898616313934326,
        2.6761221885681152
      ],
      "decision_pc_order_1based": [
        2,
        6,
        5,
        7,
        1,
        4,
        3,
        8
      ],
      "decision_pc_correlations": [
        0.054903194308280945,
        -0.08743651211261749,
        0.03782712295651436,
        -0.05079785734415054,
        0.07064633816480637,
        0.07111749798059464,
        0.06748193502426147,
        0.003375459462404251
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.00088369846344,
          0.4124685525894165,
          0.34297436475753784,
          0.3514227867126465,
          0.617438554763794
        ],
        [
          0.4124685525894165,
          0.9995342493057251,
          0.3205550014972687,
          0.2637284994125366,
          0.38317278027534485
        ],
        [
          0.34297436475753784,
          0.3205550014972687,
          0.9996320009231567,
          0.21439166367053986,
          0.1501879096031189
        ],
        [
          0.3514227867126465,
          0.2637284994125366,
          0.21439164876937866,
          1.0000791549682617,
          0.30163848400115967
        ],
        [
          0.617438554763794,
          0.38317278027534485,
          0.1501879245042801,
          0.30163848400115967,
          0.997952938079834
        ]
      ],
      "overlap_residualized": [
        [
          0.9988663196563721,
          0.3498070240020752,
          0.35736748576164246,
          0.3399498760700226,
          0.5282996892929077
        ],
        [
          0.3498070538043976,
          1.0002243518829346,
          0.33396315574645996,
          0.2961016297340393,
          0.31790369749069214
        ],
        [
          0.35736745595932007,
          0.33396315574645996,
          0.9997264742851257,
          0.28539443016052246,
          0.17714421451091766
        ],
        [
          0.3399498462677002,
          0.2961016297340393,
          0.28539443016052246,
          1.0002107620239258,
          0.29740095138549805
        ],
        [
          0.5282996892929077,
          0.3179037272930145,
          0.17714422941207886,
          0.29740095138549805,
          1.0019004344940186
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          44.70426559448242,
          87.42646789550781
        ],
        "Copyright": [
          41.25574493408203,
          87.55559539794922
        ],
        "Deceptive/Malicious": [
          61.42341232299805,
          88.4322280883789
        ],
        "Harmful": [
          47.675716400146484,
          86.64429473876953
        ],
        "NSFW": [
          18.320798873901367,
          87.84844970703125
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -12.653094807988964,
          "Copyright": -12.246218727001072,
          "Deceptive/Malicious": -12.31619941875,
          "NSFW": -12.909413255268841,
          "Against_Policy": -13.520614979128974
        },
        "Copyright": {
          "Harmful": -1.5459079911022193,
          "Copyright": -2.0138393630965283,
          "Deceptive/Malicious": -1.9652815547517755,
          "NSFW": -2.0037326187926476,
          "Against_Policy": -1.5661700716785465
        },
        "Deceptive/Malicious": {
          "Harmful": -0.7250307705359195,
          "Copyright": -0.7804946904652752,
          "Deceptive/Malicious": -1.0168606144460766,
          "NSFW": -0.8862460705817544,
          "Against_Policy": -0.9173352384241298
        },
        "Harmful": {
          "Harmful": 0.7274442364313555,
          "Copyright": 0.3039299938690794,
          "Deceptive/Malicious": 0.3919853820592504,
          "NSFW": 0.5576968607991668,
          "Against_Policy": 0.5767282979601683
        },
        "NSFW": {
          "Harmful": -15.19700691528322,
          "Copyright": -14.742809790107833,
          "Deceptive/Malicious": -15.028947122649036,
          "NSFW": -15.56921800816365,
          "Against_Policy": -16.126987116993405
        }
      }
    },
    {
      "layer": -9,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.519197463989258,
        6.333281517028809,
        4.8969879150390625,
        4.633820533752441,
        4.0962958335876465,
        3.720402479171753,
        2.989222288131714,
        2.811906099319458
      ],
      "decision_pc_order_1based": [
        7,
        4,
        2,
        1,
        5,
        6,
        3,
        8
      ],
      "decision_pc_correlations": [
        0.049616988748311996,
        -0.07914135605096817,
        -0.03791801258921623,
        -0.08063068240880966,
        0.045569051057100296,
        0.043521441519260406,
        0.08576643466949463,
        0.01945277862250805
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0021361112594604,
          0.3979313373565674,
          0.32636407017707825,
          0.3215521574020386,
          0.5442012548446655
        ],
        [
          0.3979313373565674,
          1.000322937965393,
          0.3012876510620117,
          0.23955488204956055,
          0.3785882592201233
        ],
        [
          0.32636404037475586,
          0.3012876510620117,
          0.9998494386672974,
          0.18868163228034973,
          0.14346002042293549
        ],
        [
          0.3215521574020386,
          0.23955488204956055,
          0.18868163228034973,
          1.0000663995742798,
          0.3189617097377777
        ],
        [
          0.5442012548446655,
          0.3785882592201233,
          0.1434600055217743,
          0.3189617097377777,
          0.9988199472427368
        ]
      ],
      "overlap_residualized": [
        [
          1.000044345855713,
          0.6351524591445923,
          0.33648210763931274,
          0.34092995524406433,
          0.4613499939441681
        ],
        [
          0.6351524591445923,
          1.0002284049987793,
          0.2895750105381012,
          0.2503422796726227,
          0.38931402564048767
        ],
        [
          0.33648210763931274,
          0.2895750403404236,
          1.0003606081008911,
          0.20469890534877777,
          0.12997889518737793
        ],
        [
          0.34092992544174194,
          0.2503422796726227,
          0.20469889044761658,
          1.000064492225647,
          0.45727917551994324
        ],
        [
          0.4613499939441681,
          0.3893139958381653,
          0.12997889518737793,
          0.45727917551994324,
          0.9998458623886108
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          48.31871032714844,
          86.06969451904297
        ],
        "Copyright": [
          74.60765075683594,
          88.27875518798828
        ],
        "Deceptive/Malicious": [
          48.44647979736328,
          88.30306243896484
        ],
        "Harmful": [
          76.30890655517578,
          89.47327423095703
        ],
        "NSFW": [
          46.0355224609375,
          88.56208801269531
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -14.34122505666561,
          "Copyright": -13.846972959968673,
          "Deceptive/Malicious": -14.123070464469492,
          "NSFW": -14.765471920953132,
          "Against_Policy": -15.21156569069717
        },
        "Copyright": {
          "Harmful": -1.8557378747182982,
          "Copyright": -2.05966436334283,
          "Deceptive/Malicious": -2.118056360028938,
          "NSFW": -2.190587410470471,
          "Against_Policy": -1.869184625907413
        },
        "Deceptive/Malicious": {
          "Harmful": -1.2329626365204935,
          "Copyright": -1.1355237956946331,
          "Deceptive/Malicious": -1.437468863240528,
          "NSFW": -1.3436657815473154,
          "Against_Policy": -1.4533961862325668
        },
        "Harmful": {
          "Harmful": 0.1810844931222329,
          "Copyright": -0.025245561411686462,
          "Deceptive/Malicious": -0.007974706061015075,
          "NSFW": 0.1386323179550735,
          "Against_Policy": 0.1319390166706095
        },
        "NSFW": {
          "Harmful": -16.854815197441813,
          "Copyright": -16.295663262200407,
          "Deceptive/Malicious": -16.76071711790494,
          "NSFW": -17.409721632671012,
          "Against_Policy": -17.795855916997727
        }
      }
    },
    {
      "layer": -8,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.9746732711792,
        6.044642448425293,
        4.857421398162842,
        4.296873092651367,
        3.9568943977355957,
        3.6393182277679443,
        3.043841600418091,
        2.8414037227630615
      ],
      "decision_pc_order_1based": [
        8,
        4,
        2,
        1,
        3,
        6,
        5,
        7
      ],
      "decision_pc_correlations": [
        0.044556230306625366,
        -0.06998980045318604,
        -0.02935582958161831,
        0.10047723352909088,
        0.01550550851970911,
        -0.022345412522554398,
        -0.005380623508244753,
        0.1019936203956604
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0020960569381714,
          0.38496285676956177,
          0.30710458755493164,
          0.29930630326271057,
          0.4368959069252014
        ],
        [
          0.3849628269672394,
          0.9997392892837524,
          0.30096709728240967,
          0.1962621659040451,
          0.26747310161590576
        ],
        [
          0.30710458755493164,
          0.30096709728240967,
          0.9996740818023682,
          0.1730376034975052,
          0.13259315490722656
        ],
        [
          0.2993062734603882,
          0.1962621659040451,
          0.173037588596344,
          1.0000314712524414,
          0.36891472339630127
        ],
        [
          0.4368959069252014,
          0.26747310161590576,
          0.13259315490722656,
          0.36891472339630127,
          0.9995067119598389
        ]
      ],
      "overlap_residualized": [
        [
          1.0007944107055664,
          0.48477059602737427,
          0.3330657482147217,
          0.3009467124938965,
          0.38383767008781433
        ],
        [
          0.48477059602737427,
          1.0002155303955078,
          0.27847087383270264,
          0.2510315775871277,
          0.3159882426261902
        ],
        [
          0.3330657482147217,
          0.27847087383270264,
          0.999793291091919,
          0.17182470858097076,
          0.1227671355009079
        ],
        [
          0.3009467124938965,
          0.2510316073894501,
          0.17182470858097076,
          1.000307321548462,
          0.4134410321712494
        ],
        [
          0.38383767008781433,
          0.3159882426261902,
          0.1227671205997467,
          0.4134410321712494,
          0.9999414682388306
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          64.45219421386719,
          87.54786682128906
        ],
        "Copyright": [
          71.57232666015625,
          83.170654296875
        ],
        "Deceptive/Malicious": [
          34.89009094238281,
          87.69683837890625
        ],
        "Harmful": [
          72.80774688720703,
          88.62638092041016
        ],
        "NSFW": [
          56.35371780395508,
          88.94058227539062
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -15.315526828349737,
          "Copyright": -14.71614996483892,
          "Deceptive/Malicious": -15.151189486665482,
          "NSFW": -15.773861666392934,
          "Against_Policy": -16.20169381048375
        },
        "Copyright": {
          "Harmful": -1.4654239999574863,
          "Copyright": -1.4787117998622468,
          "Deceptive/Malicious": -1.5792571523184464,
          "NSFW": -1.613864580102797,
          "Against_Policy": -1.481207976738612
        },
        "Deceptive/Malicious": {
          "Harmful": -0.5329592061885209,
          "Copyright": -0.3142946711535949,
          "Deceptive/Malicious": -0.5656684728191149,
          "NSFW": -0.5143084524897859,
          "Against_Policy": -0.5805929862544872
        },
        "Harmful": {
          "Harmful": -0.1459068227453496,
          "Copyright": -0.25282958974746766,
          "Deceptive/Malicious": -0.3513394741722467,
          "NSFW": -0.10783349893920656,
          "Against_Policy": -0.1681981027747194
        },
        "NSFW": {
          "Harmful": -16.74441235327289,
          "Copyright": -16.19865904494038,
          "Deceptive/Malicious": -16.642267993481997,
          "NSFW": -17.268464074120857,
          "Against_Policy": -17.65068403627568
        }
      }
    },
    {
      "layer": -7,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.47437858581543,
        5.981864929199219,
        5.653039455413818,
        4.242206573486328,
        3.687018871307373,
        3.273162603378296,
        3.073106527328491,
        2.7813947200775146
      ],
      "decision_pc_order_1based": [
        8,
        4,
        2,
        5,
        1,
        3,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.043467506766319275,
        -0.07120885699987411,
        -0.02748987264931202,
        0.08395814895629883,
        0.048343706876039505,
        -0.011163320392370224,
        0.002032586606219411,
        0.11031556874513626
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0010218620300293,
          0.3257307708263397,
          0.29034698009490967,
          0.28965818881988525,
          0.31389206647872925
        ],
        [
          0.3257307708263397,
          0.9997398853302002,
          0.2562357485294342,
          0.2098504602909088,
          0.13941338658332825
        ],
        [
          0.29034698009490967,
          0.2562357485294342,
          1.0001370906829834,
          0.1580243855714798,
          0.059710655361413956
        ],
        [
          0.28965821862220764,
          0.20985044538974762,
          0.1580243855714798,
          1.000044584274292,
          0.33129265904426575
        ],
        [
          0.31389206647872925,
          0.13941338658332825,
          0.05971065163612366,
          0.33129265904426575,
          0.9998636245727539
        ]
      ],
      "overlap_residualized": [
        [
          1.000032901763916,
          0.34527888894081116,
          0.3423733711242676,
          0.2908098101615906,
          0.3303980231285095
        ],
        [
          0.34527888894081116,
          1.0002394914627075,
          0.22689387202262878,
          0.25548863410949707,
          0.28717532753944397
        ],
        [
          0.3423733711242676,
          0.22689387202262878,
          0.9997586607933044,
          0.1641819030046463,
          0.07381772994995117
        ],
        [
          0.2908098101615906,
          0.25548863410949707,
          0.1641818881034851,
          0.9996863007545471,
          0.3768206536769867
        ],
        [
          0.3303980529308319,
          0.28717535734176636,
          0.07381772994995117,
          0.3768206536769867,
          0.9998654127120972
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          69.37252044677734,
          87.0862045288086
        ],
        "Copyright": [
          73.36983489990234,
          82.71270751953125
        ],
        "Deceptive/Malicious": [
          51.044517517089844,
          88.79610443115234
        ],
        "Harmful": [
          63.97162628173828,
          87.63630676269531
        ],
        "NSFW": [
          79.26313018798828,
          88.6363525390625
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -8.710745731717907,
          "Copyright": -8.296480953778989,
          "Deceptive/Malicious": -8.340162349949507,
          "NSFW": -8.819052392400668,
          "Against_Policy": -9.485308743974505
        },
        "Copyright": {
          "Harmful": -0.28576215442312375,
          "Copyright": -0.16574195173897727,
          "Deceptive/Malicious": -0.2721047234530984,
          "NSFW": -0.3261687019839883,
          "Against_Policy": -0.28612813720246777
        },
        "Deceptive/Malicious": {
          "Harmful": -0.013541106674396857,
          "Copyright": 0.16804287183399805,
          "Deceptive/Malicious": -0.05115221689497544,
          "NSFW": 0.0293655530050663,
          "Against_Policy": -0.011824255712175121
        },
        "Harmful": {
          "Harmful": 0.20984033282465217,
          "Copyright": 0.11776232624577139,
          "Deceptive/Malicious": 0.048552328614856706,
          "NSFW": 0.3556123940839565,
          "Against_Policy": 0.2502303089713678
        },
        "NSFW": {
          "Harmful": -0.035132249182259497,
          "Copyright": -0.2834402788670131,
          "Deceptive/Malicious": -0.16220486492172562,
          "NSFW": 0.005599020872198578,
          "Against_Policy": 0.27573892497457564
        }
      }
    },
    {
      "layer": -6,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        11.892091751098633,
        6.008230209350586,
        5.526309490203857,
        4.262330532073975,
        3.7378060817718506,
        3.22916841506958,
        3.115851640701294,
        2.592872142791748
      ],
      "decision_pc_order_1based": [
        8,
        4,
        2,
        6,
        1,
        3,
        7,
        5
      ],
      "decision_pc_correlations": [
        0.03826754540205002,
        -0.05506035313010216,
        -0.03764405846595764,
        0.07385790348052979,
        0.019506271928548813,
        0.04937722906470299,
        -0.023224152624607086,
        0.1121397316455841
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000557899475098,
          0.32218611240386963,
          0.2732418477535248,
          0.28620877861976624,
          0.3533013164997101
        ],
        [
          0.32218611240386963,
          1.000308632850647,
          0.24681487679481506,
          0.202944815158844,
          0.14409931004047394
        ],
        [
          0.2732418477535248,
          0.24681487679481506,
          0.999956488609314,
          0.15230590105056763,
          0.07001139223575592
        ],
        [
          0.28620874881744385,
          0.202944815158844,
          0.15230590105056763,
          0.9997782707214355,
          0.3261634111404419
        ],
        [
          0.3533012866973877,
          0.14409931004047394,
          0.07001139223575592,
          0.3261633813381195,
          0.9999282360076904
        ]
      ],
      "overlap_residualized": [
        [
          1.0000590085983276,
          0.3302757441997528,
          0.3424621522426605,
          0.2915458083152771,
          0.3345794975757599
        ],
        [
          0.3302757441997528,
          0.9998894929885864,
          0.21806856989860535,
          0.25111258029937744,
          0.23376145958900452
        ],
        [
          0.3424621522426605,
          0.21806856989860535,
          1.000090479850769,
          0.15160144865512848,
          0.0865786150097847
        ],
        [
          0.2915458083152771,
          0.25111258029937744,
          0.15160144865512848,
          1.00017249584198,
          0.37405189871788025
        ],
        [
          0.3345794677734375,
          0.23376145958900452,
          0.0865786075592041,
          0.37405189871788025,
          0.9999323487281799
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          72.42396545410156,
          89.57736206054688
        ],
        "Copyright": [
          74.23412322998047,
          83.32324981689453
        ],
        "Deceptive/Malicious": [
          46.83154296875,
          89.58492279052734
        ],
        "Harmful": [
          67.34270477294922,
          87.95257568359375
        ],
        "NSFW": [
          82.0955581665039,
          87.81631469726562
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": 0.12773568097459662,
          "Copyright": 0.05068896789966589,
          "Deceptive/Malicious": 0.3581936472010883,
          "NSFW": 0.3006270117558805,
          "Against_Policy": -0.12995618826244026
        },
        "Copyright": {
          "Harmful": -0.22016213534780862,
          "Copyright": -0.07394962743787534,
          "Deceptive/Malicious": -0.21817331487016584,
          "NSFW": -0.1835266412402104,
          "Against_Policy": -0.1483745320001617
        },
        "Deceptive/Malicious": {
          "Harmful": -0.1579425458330661,
          "Copyright": -0.09477144599248491,
          "Deceptive/Malicious": -0.20652254882522605,
          "NSFW": -0.1806945704156533,
          "Against_Policy": -0.16281819029245526
        },
        "Harmful": {
          "Harmful": 0.7749270354291763,
          "Copyright": 0.9705293732524083,
          "Deceptive/Malicious": 0.7727630810007792,
          "NSFW": 0.9772121488682127,
          "Against_Policy": 0.9245432055322453
        },
        "NSFW": {
          "Harmful": -0.7282312586374412,
          "Copyright": -0.9672337613814949,
          "Deceptive/Malicious": -0.8951502861878411,
          "NSFW": -0.6210171965316736,
          "Against_Policy": -0.41954335956446204
        }
      }
    },
    {
      "layer": -5,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        11.56412124633789,
        6.4499592781066895,
        5.504184246063232,
        4.173500061035156,
        3.6975934505462646,
        3.246428966522217,
        3.0650856494903564,
        2.299227476119995
      ],
      "decision_pc_order_1based": [
        6,
        4,
        2,
        3,
        1,
        8,
        7,
        5
      ],
      "decision_pc_correlations": [
        0.029659325256943703,
        -0.05371802672743797,
        -0.032127391546964645,
        -0.07674868404865265,
        -0.019169433042407036,
        -0.0772172287106514,
        0.020862234756350517,
        -0.026746436953544617
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000064373016357,
          0.416445791721344,
          0.26666852831840515,
          0.3180151581764221,
          0.3536320626735687
        ],
        [
          0.416445791721344,
          1.0000665187835693,
          0.2339709997177124,
          0.29413652420043945,
          0.28525346517562866
        ],
        [
          0.26666852831840515,
          0.2339709997177124,
          1.000154972076416,
          0.1433485895395279,
          0.06918159872293472
        ],
        [
          0.3180151581764221,
          0.29413652420043945,
          0.1433486044406891,
          1.0002464056015015,
          0.3491346538066864
        ],
        [
          0.35363203287124634,
          0.28525349497795105,
          0.06918159872293472,
          0.3491346538066864,
          0.9999053478240967
        ]
      ],
      "overlap_residualized": [
        [
          0.9998026490211487,
          0.4056287407875061,
          0.44303667545318604,
          0.37192243337631226,
          0.3332553803920746
        ],
        [
          0.4056287407875061,
          0.9999511241912842,
          0.33627909421920776,
          0.38947513699531555,
          0.31046801805496216
        ],
        [
          0.44303667545318604,
          0.33627909421920776,
          1.0001559257507324,
          0.19111117720603943,
          0.1851414144039154
        ],
        [
          0.37192240357398987,
          0.38947513699531555,
          0.19111117720603943,
          0.9997544288635254,
          0.3748159408569336
        ],
        [
          0.3332553803920746,
          0.31046798825263977,
          0.1851414144039154,
          0.374815970659256,
          0.9996830224990845
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          75.65435028076172,
          84.9947509765625
        ],
        "Copyright": [
          76.45301818847656,
          78.55702209472656
        ],
        "Deceptive/Malicious": [
          32.288818359375,
          81.87736511230469
        ],
        "Harmful": [
          73.4590072631836,
          79.54985809326172
        ],
        "NSFW": [
          82.5802993774414,
          89.47526550292969
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.32102918659802526,
          "Copyright": -0.6020348247120102,
          "Deceptive/Malicious": -0.5809892353771086,
          "NSFW": -0.5421319942355954,
          "Against_Policy": -0.3047834092382497
        },
        "Copyright": {
          "Harmful": -0.7904734129869294,
          "Copyright": -0.8142278127899558,
          "Deceptive/Malicious": -0.9641608633100986,
          "NSFW": -0.6468106530041301,
          "Against_Policy": -0.5468645717094963
        },
        "Deceptive/Malicious": {
          "Harmful": 0.014929634391922842,
          "Copyright": 0.13688121336813577,
          "Deceptive/Malicious": 0.031971221482804554,
          "NSFW": 0.13055652316792735,
          "Against_Policy": 0.09737005186616443
        },
        "Harmful": {
          "Harmful": 0.5449870105896314,
          "Copyright": 0.9119645551168908,
          "Deceptive/Malicious": 0.5655972357543017,
          "NSFW": 0.8099609399048079,
          "Against_Policy": 0.8037576929588491
        },
        "NSFW": {
          "Harmful": -1.1885250465817412,
          "Copyright": -1.599579635057393,
          "Deceptive/Malicious": -1.5002660243877803,
          "NSFW": -1.2758553908539139,
          "Against_Policy": -1.054953699038985
        }
      }
    },
    {
      "layer": -4,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        11.502246856689453,
        7.2340264320373535,
        5.501678943634033,
        4.196300506591797,
        3.6806745529174805,
        3.3557932376861572,
        3.0273349285125732,
        2.2755179405212402
      ],
      "decision_pc_order_1based": [
        4,
        6,
        2,
        5,
        3,
        1,
        7,
        8
      ],
      "decision_pc_correlations": [
        -0.02032097987830639,
        -0.06213244050741196,
        -0.02602570317685604,
        0.07965682446956635,
        0.05169200152158737,
        0.07779212296009064,
        0.011403684504330158,
        -0.011108784936368465
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0002539157867432,
          0.4739813506603241,
          0.2693634033203125,
          0.3658144474029541,
          0.3834031820297241
        ],
        [
          0.4739813804626465,
          0.9999668598175049,
          0.22614659368991852,
          0.3605663776397705,
          0.35126322507858276
        ],
        [
          0.2693634033203125,
          0.22614659368991852,
          1.0000762939453125,
          0.13678580522537231,
          0.09247949719429016
        ],
        [
          0.3658144474029541,
          0.3605663776397705,
          0.13678580522537231,
          1.0000324249267578,
          0.37794551253318787
        ],
        [
          0.3834031820297241,
          0.35126322507858276,
          0.09247948974370956,
          0.37794551253318787,
          0.9997848272323608
        ]
      ],
      "overlap_residualized": [
        [
          0.9996980428695679,
          0.4685220420360565,
          0.41121190786361694,
          0.4423275887966156,
          0.3774622678756714
        ],
        [
          0.4685220420360565,
          1.000037431716919,
          0.4462045431137085,
          0.42018187046051025,
          0.34476861357688904
        ],
        [
          0.41121190786361694,
          0.4462045431137085,
          0.9998834133148193,
          0.2617516815662384,
          0.2575554847717285
        ],
        [
          0.4423275887966156,
          0.42018187046051025,
          0.2617516815662384,
          0.9997035264968872,
          0.4130439758300781
        ],
        [
          0.3774622678756714,
          0.34476861357688904,
          0.2575554847717285,
          0.4130439758300781,
          0.9998555183410645
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          72.73731994628906,
          84.90869140625
        ],
        "Copyright": [
          77.96261596679688,
          83.35277557373047
        ],
        "Deceptive/Malicious": [
          36.357757568359375,
          82.86711120605469
        ],
        "Harmful": [
          72.89276123046875,
          83.44329833984375
        ],
        "NSFW": [
          81.54010772705078,
          89.11441802978516
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.433941695712168,
          "Copyright": -1.984481751184349,
          "Deceptive/Malicious": -1.6894546814093536,
          "NSFW": -1.7295842295861803,
          "Against_Policy": -1.462391796837134
        },
        "Copyright": {
          "Harmful": -0.43026193943594326,
          "Copyright": -0.6448628987932085,
          "Deceptive/Malicious": -0.6953028828244318,
          "NSFW": -0.48376578190696556,
          "Against_Policy": -0.428830160254923
        },
        "Deceptive/Malicious": {
          "Harmful": 0.17907054235481404,
          "Copyright": 0.1546073926883229,
          "Deceptive/Malicious": 0.19337141863070428,
          "NSFW": 0.29534704351265517,
          "Against_Policy": 0.2814597915178941
        },
        "Harmful": {
          "Harmful": 1.1712378855180843,
          "Copyright": 1.570030012383701,
          "Deceptive/Malicious": 1.2175006158438257,
          "NSFW": 1.4556215191758903,
          "Against_Policy": 1.3842768585697438
        },
        "NSFW": {
          "Harmful": -1.4887269082246348,
          "Copyright": -2.1470609382479724,
          "Deceptive/Malicious": -1.8182105463506146,
          "NSFW": -1.6290710375511221,
          "Against_Policy": -1.4843713487886514
        }
      }
    },
    {
      "layer": -3,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        11.30990219116211,
        7.088510036468506,
        5.560885429382324,
        4.11506462097168,
        3.7336654663085938,
        3.3572702407836914,
        2.992633581161499,
        2.0934293270111084
      ],
      "decision_pc_order_1based": [
        5,
        4,
        2,
        6,
        7,
        1,
        8,
        3
      ],
      "decision_pc_correlations": [
        -0.01938706450164318,
        -0.06353899091482162,
        -0.01780935376882553,
        0.07131463289260864,
        -0.080471470952034,
        -0.06226296350359917,
        -0.019449718296527863,
        0.018986104056239128
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000007152557373,
          0.47437477111816406,
          0.2690024971961975,
          0.36134713888168335,
          0.3690149486064911
        ],
        [
          0.47437477111816406,
          0.9999328255653381,
          0.21980728209018707,
          0.37457603216171265,
          0.35691145062446594
        ],
        [
          0.2690024971961975,
          0.21980726718902588,
          0.9999613761901855,
          0.1312999725341797,
          0.08432634174823761
        ],
        [
          0.36134713888168335,
          0.37457603216171265,
          0.1312999725341797,
          0.9999800324440002,
          0.37088194489479065
        ],
        [
          0.3690149486064911,
          0.35691145062446594,
          0.08432634174823761,
          0.37088197469711304,
          0.9999892711639404
        ]
      ],
      "overlap_residualized": [
        [
          1.0001860857009888,
          0.44872450828552246,
          0.4147776961326599,
          0.39060455560684204,
          0.35401391983032227
        ],
        [
          0.4487244784832001,
          1.0002481937408447,
          0.28620463609695435,
          0.43962323665618896,
          0.3564842939376831
        ],
        [
          0.4147776961326599,
          0.28620463609695435,
          1.0001871585845947,
          0.15932807326316833,
          0.17140404880046844
        ],
        [
          0.39060455560684204,
          0.43962323665618896,
          0.15932805836200714,
          0.999901533126831,
          0.4199208617210388
        ],
        [
          0.35401391983032227,
          0.3564842939376831,
          0.17140404880046844,
          0.41992083191871643,
          0.9999332427978516
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          75.67235565185547,
          89.1078109741211
        ],
        "Copyright": [
          82.10751342773438,
          88.46505737304688
        ],
        "Deceptive/Malicious": [
          37.60676956176758,
          86.80257415771484
        ],
        "Harmful": [
          69.51032257080078,
          89.86056518554688
        ],
        "NSFW": [
          82.39323425292969,
          87.28286743164062
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.895619272741235,
          "Copyright": -2.305012986450867,
          "Deceptive/Malicious": -2.139059002410663,
          "NSFW": -2.1813926836558886,
          "Against_Policy": -2.0258704803951937
        },
        "Copyright": {
          "Harmful": -0.14153797146652572,
          "Copyright": -0.705379706920426,
          "Deceptive/Malicious": -0.421380473470146,
          "NSFW": -0.3192706662729116,
          "Against_Policy": -0.25607532033851993
        },
        "Deceptive/Malicious": {
          "Harmful": 0.5907245035632513,
          "Copyright": 0.5809041983704768,
          "Deceptive/Malicious": 0.64496753399726,
          "NSFW": 0.7137030344123819,
          "Against_Policy": 0.6927860839108083
        },
        "Harmful": {
          "Harmful": 1.1536659065697512,
          "Copyright": 1.45801628909334,
          "Deceptive/Malicious": 1.1921236650510267,
          "NSFW": 1.3379382101453043,
          "Against_Policy": 1.2646796454985936
        },
        "NSFW": {
          "Harmful": -1.3243816149611534,
          "Copyright": -2.110211876573671,
          "Deceptive/Malicious": -1.6703310255913741,
          "NSFW": -1.6017204617382959,
          "Against_Policy": -1.452995435257132
        }
      }
    },
    {
      "layer": -2,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        11.040728569030762,
        6.8343071937561035,
        5.545191287994385,
        4.160742282867432,
        3.7814764976501465,
        3.4693987369537354,
        2.9442412853240967,
        2.0380635261535645
      ],
      "decision_pc_order_1based": [
        5,
        2,
        4,
        6,
        8,
        7,
        1,
        3
      ],
      "decision_pc_correlations": [
        -0.01640595681965351,
        -0.06713299453258514,
        -0.013827274553477764,
        0.06421653181314468,
        -0.0789901539683342,
        -0.061170611530542374,
        -0.021231994032859802,
        0.04845033586025238
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999229311943054,
          0.4697829484939575,
          0.2727297246456146,
          0.3451423943042755,
          0.3654695749282837
        ],
        [
          0.46978291869163513,
          0.9997210502624512,
          0.22425910830497742,
          0.34654802083969116,
          0.3456540107727051
        ],
        [
          0.27272969484329224,
          0.22425910830497742,
          1.0000312328338623,
          0.12975305318832397,
          0.09331147372722626
        ],
        [
          0.3451423645019531,
          0.34654802083969116,
          0.12975306808948517,
          1.0003831386566162,
          0.3559940457344055
        ],
        [
          0.3654695749282837,
          0.34565404057502747,
          0.09331147372722626,
          0.3559940457344055,
          1.0001078844070435
        ]
      ],
      "overlap_residualized": [
        [
          1.0000426769256592,
          0.38663965463638306,
          0.29275113344192505,
          0.3273780345916748,
          0.47278153896331787
        ],
        [
          0.38663965463638306,
          0.9999518394470215,
          0.2650919258594513,
          0.17600350081920624,
          0.35186767578125
        ],
        [
          0.29275110363960266,
          0.2650918960571289,
          1.0003360509872437,
          0.25935736298561096,
          0.2170458734035492
        ],
        [
          0.3273780047893524,
          0.17600350081920624,
          0.25935736298561096,
          1.0000025033950806,
          0.3424759805202484
        ],
        [
          0.47278153896331787,
          0.35186767578125,
          0.2170458734035492,
          0.3424760103225708,
          1.0000526905059814
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          55.78326416015625,
          88.5484619140625
        ],
        "Copyright": [
          37.37083435058594,
          89.40589904785156
        ],
        "Deceptive/Malicious": [
          69.92229461669922,
          77.35358428955078
        ],
        "Harmful": [
          31.87005615234375,
          84.05199432373047
        ],
        "NSFW": [
          40.687232971191406,
          86.46924591064453
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -1.7448789264202456,
          "Copyright": -2.007145975372302,
          "Deceptive/Malicious": -1.9599977083641782,
          "NSFW": -1.913440389450573,
          "Against_Policy": -1.788784644100815
        },
        "Copyright": {
          "Harmful": 0.06932348096531561,
          "Copyright": -0.30862400523619726,
          "Deceptive/Malicious": -0.18296279514801095,
          "NSFW": -0.05294889838634325,
          "Against_Policy": -0.021842234263507027
        },
        "Deceptive/Malicious": {
          "Harmful": 0.3151963685999032,
          "Copyright": 0.30890119500177476,
          "Deceptive/Malicious": 0.3382085075877099,
          "NSFW": 0.4340165634722715,
          "Against_Policy": 0.40117027969972696
        },
        "Harmful": {
          "Harmful": 1.8491076394301755,
          "Copyright": 1.9763343003886642,
          "Deceptive/Malicious": 1.8752278171860697,
          "NSFW": 1.9274883770184326,
          "Against_Policy": 1.8518486414686777
        },
        "NSFW": {
          "Harmful": -0.9264882142676718,
          "Copyright": -1.2717518407872002,
          "Deceptive/Malicious": -1.2128229545090685,
          "NSFW": -1.0895287463541277,
          "Against_Policy": -0.9711245959236597
        }
      }
    },
    {
      "layer": -1,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        10.35608959197998,
        7.642114639282227,
        6.812782287597656,
        4.27800989151001,
        3.6561155319213867,
        3.206498622894287,
        2.686495780944824,
        2.082193374633789
      ],
      "decision_pc_order_1based": [
        5,
        2,
        8,
        3,
        1,
        6,
        7,
        4
      ],
      "decision_pc_correlations": [
        -0.041840214282274246,
        -0.06468519568443298,
        -0.04590776935219765,
        -0.008419678546488285,
        -0.08914514631032944,
        -0.017890609800815582,
        0.010104972869157791,
        0.06435711681842804
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0001745223999023,
          0.4839169383049011,
          0.3020743131637573,
          0.26817163825035095,
          0.3823806643486023
        ],
        [
          0.4839169383049011,
          0.9996932148933411,
          0.20311564207077026,
          0.26858893036842346,
          0.3814924359321594
        ],
        [
          0.3020743131637573,
          0.20311564207077026,
          0.999849259853363,
          0.12344067543745041,
          0.10724425315856934
        ],
        [
          0.26817163825035095,
          0.26858893036842346,
          0.12344067543745041,
          1.0001345872879028,
          0.3263382017612457
        ],
        [
          0.3823806345462799,
          0.3814924359321594,
          0.10724425315856934,
          0.3263382315635681,
          0.9997496604919434
        ]
      ],
      "overlap_residualized": [
        [
          1.0002413988113403,
          0.41291624307632446,
          0.37417036294937134,
          0.47798818349838257,
          0.4384353458881378
        ],
        [
          0.41291624307632446,
          1.0003209114074707,
          0.2584768533706665,
          0.22208073735237122,
          0.23728446662425995
        ],
        [
          0.37417036294937134,
          0.2584768533706665,
          0.9997599124908447,
          0.234879732131958,
          0.19998978078365326
        ],
        [
          0.47798818349838257,
          0.22208072245121002,
          0.234879732131958,
          1.0001804828643799,
          0.45298194885253906
        ],
        [
          0.4384353458881378,
          0.23728446662425995,
          0.19998978078365326,
          0.45298197865486145,
          1.0004849433898926
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          45.71791458129883,
          89.25591278076172
        ],
        "Copyright": [
          25.633506774902344,
          88.53035736083984
        ],
        "Deceptive/Malicious": [
          52.17305374145508,
          81.60608673095703
        ],
        "Harmful": [
          54.21702194213867,
          88.76038360595703
        ],
        "NSFW": [
          14.75668716430664,
          86.22138977050781
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.24218021293001418,
          "Copyright": -0.3309452195775093,
          "Deceptive/Malicious": -0.3039932741931724,
          "NSFW": -0.30936569961652693,
          "Against_Policy": -0.26306552296349156
        },
        "Copyright": {
          "Harmful": 0.5220802720022303,
          "Copyright": 0.6287020206869142,
          "Deceptive/Malicious": 0.5284121864771639,
          "NSFW": 0.5491678544619519,
          "Against_Policy": 0.550779323054788
        },
        "Deceptive/Malicious": {
          "Harmful": -0.3728016620099714,
          "Copyright": -0.29413510104025004,
          "Deceptive/Malicious": -0.4176144236275418,
          "NSFW": -0.39056467631598935,
          "Against_Policy": -0.3749944906060894
        },
        "Harmful": {
          "Harmful": 0.8188861445841294,
          "Copyright": 0.8215827440281454,
          "Deceptive/Malicious": 0.8025219764941457,
          "NSFW": 0.8308309295181451,
          "Against_Policy": 0.8072312898584642
        },
        "NSFW": {
          "Harmful": -1.2763297974068502,
          "Copyright": -1.3787564444458387,
          "Deceptive/Malicious": -1.3523512577680363,
          "NSFW": -1.2638780309851947,
          "Against_Policy": -1.2136454504992191
        }
      }
    }
  ]
}



=== Layer -12 ===                                                   
[Layer -12] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 85.8, 87.2                                      
  - Copyright: 84.7, 89.6                                           
  - Deceptive/Malicious: 43.7, 87.6                                 
  - Harmful: 69.6, 88.8                                             
  - NSFW: 87.1, 88.4                                                
                                                                    
=== Layer -11 ===                                                   
[Layer -11] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 34.7, 88.4                                      
  - Copyright: 50.1, 88.8                                           
  - Deceptive/Malicious: 59.3, 86.4                                 
  - Harmful: 49.1, 86.4                                             
  - NSFW: 12.4, 88.1                                                
                                                                    
=== Layer -10 ===                                                   
[Layer -10] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 44.7, 87.4
  - Copyright: 41.3, 87.6
  - Deceptive/Malicious: 61.4, 88.4
  - Harmful: 47.7, 86.6
  - NSFW: 18.3, 87.8

=== Layer -9 ===
[Layer -9] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 48.3, 86.1
  - Copyright: 74.6, 88.3
  - Deceptive/Malicious: 48.4, 88.3
  - Harmful: 76.3, 89.5
  - NSFW: 46.0, 88.6

=== Layer -8 ===
[Layer -8] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 64.5, 87.5
  - Copyright: 71.6, 83.2
  - Deceptive/Malicious: 34.9, 87.7
  - Harmful: 72.8, 88.6
  - NSFW: 56.4, 88.9

=== Layer -7 ===
[Layer -7] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 69.4, 87.1
  - Copyright: 73.4, 82.7
  - Deceptive/Malicious: 51.0, 88.8
  - Harmful: 64.0, 87.6
  - NSFW: 79.3, 88.6
  
=== Layer -6 ===
[Layer -6] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 72.4, 89.6
  - Copyright: 74.2, 83.3
  - Deceptive/Malicious: 46.8, 89.6
  - Harmful: 67.3, 88.0
  - NSFW: 82.1, 87.8

=== Layer -5 ===
[Layer -5] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 75.7, 85.0
  - Copyright: 76.5, 78.6
  - Deceptive/Malicious: 32.3, 81.9
  - Harmful: 73.5, 79.5
  - NSFW: 82.6, 89.5

=== Layer -4 ===
[Layer -4] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 72.7, 84.9
  - Copyright: 78.0, 83.4
  - Deceptive/Malicious: 36.4, 82.9
  - Harmful: 72.9, 83.4
  - NSFW: 81.5, 89.1

=== Layer -3 ===
[Layer -3] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 75.7, 89.1
  - Copyright: 82.1, 88.5
  - Deceptive/Malicious: 37.6, 86.8
  - Harmful: 69.5, 89.9
  - NSFW: 82.4, 87.3

=== Layer -2 ===
[Layer -2] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 55.8, 88.5
  - Copyright: 37.4, 89.4
  - Deceptive/Malicious: 69.9, 77.4
  - Harmful: 31.9, 84.1
  - NSFW: 40.7, 86.5

=== Layer -1 ===
[Layer -1] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 45.7, 89.3
  - Copyright: 25.6, 88.5
  - Deceptive/Malicious: 52.2, 81.6
  - Harmful: 54.2, 88.8
  - NSFW: 14.8, 86.2


{
  "model": "meta-llama/Meta-Llama-3-8B-Instruct",
  "layers": [
    -12,
    -11,
    -10,
    -9,
    -8,
    -7,
    -6,
    -5,
    -4,
    -3,
    -2,
    -1
  ],
  "r_decision": 2,
  "r_category": 2,
  "k_top": 8,
  "categories": [
    "Against_Policy",
    "Copyright",
    "Deceptive/Malicious",
    "Harmful",
    "NSFW"
  ],
  "split_counts": {
    "Against_Policy": {
      "train": 50,
      "val": 26,
      "test": 24
    },
    "Copyright": {
      "train": 68,
      "val": 15,
      "test": 17
    },
    "Deceptive/Malicious": {
      "train": 55,
      "val": 21,
      "test": 22
    },
    "Harmful": {
      "train": 57,
      "val": 19,
      "test": 22
    },
    "NSFW": {
      "train": 66,
      "val": 18,
      "test": 14
    }
  },
  "seed": 123,
  "per_layer": [
    {
      "layer": -12,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        61.66797637939453,
        17.258934020996094,
        3.369908332824707,
        2.8962292671203613,
        1.6940761804580688,
        1.5387805700302124,
        0.9621070027351379,
        0.7732024788856506
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        3,
        6,
        7,
        2,
        8
      ],
      "decision_pc_correlations": [
        0.7445735931396484,
        0.0864638164639473,
        0.2534971833229065,
        0.3359558880329132,
        -0.2568368911743164,
        0.15302209556102753,
        0.11216218024492264,
        0.03119346685707569
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9996702671051025,
          0.9124810099601746,
          0.86496901512146,
          0.8611571788787842,
          0.8708202838897705
        ],
        [
          0.9124810099601746,
          0.9999508261680603,
          0.8109982013702393,
          0.83840012550354,
          0.8372397422790527
        ],
        [
          0.86496901512146,
          0.8109982013702393,
          1.000064492225647,
          0.8570727705955505,
          0.8493384718894958
        ],
        [
          0.8611571788787842,
          0.83840012550354,
          0.8570727705955505,
          1.0000789165496826,
          0.9445427656173706
        ],
        [
          0.8708202838897705,
          0.8372397422790527,
          0.8493384718894958,
          0.9445428252220154,
          0.9999173283576965
        ]
      ],
      "overlap_residualized": [
        [
          1.0002861022949219,
          0.5428664088249207,
          0.7320609092712402,
          0.7954559326171875,
          0.7684353590011597
        ],
        [
          0.5428664088249207,
          0.9998109340667725,
          0.4245050549507141,
          0.512189507484436,
          0.540899395942688
        ],
        [
          0.7320609092712402,
          0.4245050549507141,
          1.0001648664474487,
          0.7314903140068054,
          0.6607073545455933
        ],
        [
          0.7954559326171875,
          0.512189507484436,
          0.7314903140068054,
          0.9998100996017456,
          0.8027759194374084
        ],
        [
          0.7684353590011597,
          0.540899395942688,
          0.6607073545455933,
          0.8027759194374084,
          0.9999679327011108
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          6.618499279022217,
          85.60185241699219
        ],
        "Copyright": [
          10.907464027404785,
          77.48040008544922
        ],
        "Deceptive/Malicious": [
          11.763012886047363,
          89.53598022460938
        ],
        "Harmful": [
          9.696918487548828,
          81.384765625
        ],
        "NSFW": [
          7.381875514984131,
          82.23855590820312
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -5.373663685538552,
          "Copyright": -2.6397020676556755,
          "Deceptive/Malicious": -4.401970516551625,
          "NSFW": -4.410775525229318,
          "Against_Policy": -3.4817714293797812
        },
        "Copyright": {
          "Harmful": -4.49577673998746,
          "Copyright": -2.3051401026108684,
          "Deceptive/Malicious": -3.7059399864890357,
          "NSFW": -3.7232320649283275,
          "Against_Policy": -2.9687482515970864
        },
        "Deceptive/Malicious": {
          "Harmful": -5.035620212554932,
          "Copyright": -2.2757382112390854,
          "Deceptive/Malicious": -4.140630288557573,
          "NSFW": -4.102770805358887,
          "Against_Policy": -3.2083476384480796
        },
        "Harmful": {
          "Harmful": -6.035571358420632,
          "Copyright": -2.5367558984195484,
          "Deceptive/Malicious": -4.839468479156494,
          "NSFW": -4.7857538631984164,
          "Against_Policy": -3.6067707538604736
        },
        "NSFW": {
          "Harmful": -6.152043906125155,
          "Copyright": -2.3860153871424057,
          "Deceptive/Malicious": -4.82239393754439,
          "NSFW": -4.781286716461182,
          "Against_Policy": -3.5338368018468223
        }
      }
    },
    {
      "layer": -11,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        62.10879135131836,
        17.238435745239258,
        3.1138436794281006,
        2.7671115398406982,
        1.76121985912323,
        1.50969398021698,
        0.9526317715644836,
        0.762554943561554
      ],
      "decision_pc_order_1based": [
        1,
        4,
        3,
        5,
        2,
        6,
        7,
        8
      ],
      "decision_pc_correlations": [
        0.7299360632896423,
        0.1465449333190918,
        0.29187583923339844,
        0.3188476264476776,
        -0.2758672833442688,
        0.12052902579307556,
        0.07257743179798126,
        0.06890421360731125
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0001606941223145,
          0.9116015434265137,
          0.8669555187225342,
          0.8588473796844482,
          0.8707988262176514
        ],
        [
          0.9116015434265137,
          0.9996408224105835,
          0.8170727491378784,
          0.8428500890731812,
          0.8399133086204529
        ],
        [
          0.8669555187225342,
          0.8170727491378784,
          0.9997590780258179,
          0.8492773771286011,
          0.8473824262619019
        ],
        [
          0.8588473796844482,
          0.8428500890731812,
          0.8492773771286011,
          1.0001418590545654,
          0.9492417573928833
        ],
        [
          0.8707988262176514,
          0.8399133086204529,
          0.8473824262619019,
          0.9492417573928833,
          0.9999188184738159
        ]
      ],
      "overlap_residualized": [
        [
          1.0001379251480103,
          0.596926212310791,
          0.7438162565231323,
          0.7714023590087891,
          0.728653609752655
        ],
        [
          0.596926212310791,
          1.0000114440917969,
          0.49847081303596497,
          0.6128183603286743,
          0.5936897993087769
        ],
        [
          0.7438162565231323,
          0.49847081303596497,
          0.99997878074646,
          0.7106977701187134,
          0.6335147619247437
        ],
        [
          0.7714023590087891,
          0.6128183603286743,
          0.7106977701187134,
          1.0000219345092773,
          0.7741965055465698
        ],
        [
          0.728653609752655,
          0.5936897993087769,
          0.6335147619247437,
          0.7741965055465698,
          1.000120997428894
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          6.149755001068115,
          85.59772491455078
        ],
        "Copyright": [
          11.008861541748047,
          78.08544921875
        ],
        "Deceptive/Malicious": [
          11.633352279663086,
          87.4907455444336
        ],
        "Harmful": [
          9.588494300842285,
          80.94932556152344
        ],
        "NSFW": [
          7.397064208984375,
          82.35328674316406
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -4.2855871373956855,
          "Copyright": -1.753685390248018,
          "Deceptive/Malicious": -3.413344556635076,
          "NSFW": -3.38844176701137,
          "Against_Policy": -2.6146047910054526
        },
        "Copyright": {
          "Harmful": -3.818229978734797,
          "Copyright": -1.9485249238855697,
          "Deceptive/Malicious": -3.1718368096785112,
          "NSFW": -3.1830614634922574,
          "Against_Policy": -2.5520776907602944
        },
        "Deceptive/Malicious": {
          "Harmful": -4.504324956373735,
          "Copyright": -1.9485124700209673,
          "Deceptive/Malicious": -3.6576450954784048,
          "NSFW": -3.6027274131774902,
          "Against_Policy": -2.8203096787134805
        },
        "Harmful": {
          "Harmful": -5.2883266535672275,
          "Copyright": -1.9779119491577148,
          "Deceptive/Malicious": -4.114978443492543,
          "NSFW": -4.035686152321952,
          "Against_Policy": -3.0077817837397256
        },
        "NSFW": {
          "Harmful": -5.200322107835249,
          "Copyright": -1.5441087834975298,
          "Deceptive/Malicious": -3.910468491640958,
          "NSFW": -3.8437844685145786,
          "Against_Policy": -2.6900914112726846
        }
      }
    },
    {
      "layer": -10,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        61.4238166809082,
        17.51927375793457,
        3.1383063793182373,
        2.861257791519165,
        1.862930178642273,
        1.5161343812942505,
        1.0803784132003784,
        0.7676800489425659
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        3,
        2,
        8,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.7298606634140015,
        0.14658184349536896,
        0.2679860591888428,
        0.3580450117588043,
        0.28564050793647766,
        0.03341292962431908,
        0.00922481995075941,
        0.08660230785608292
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999614357948303,
          0.9113048911094666,
          0.8675947785377502,
          0.8465317487716675,
          0.8720753788948059
        ],
        [
          0.9113048911094666,
          0.9999794363975525,
          0.8115311861038208,
          0.8243660926818848,
          0.8405828475952148
        ],
        [
          0.8675947785377502,
          0.8115311861038208,
          1.0001866817474365,
          0.848603367805481,
          0.8482167720794678
        ],
        [
          0.8465317487716675,
          0.8243660926818848,
          0.848603367805481,
          0.9999392628669739,
          0.9392352104187012
        ],
        [
          0.8720754384994507,
          0.8405828475952148,
          0.8482167720794678,
          0.9392352104187012,
          1.0000412464141846
        ]
      ],
      "overlap_residualized": [
        [
          0.9997574090957642,
          0.5300444960594177,
          0.7375246286392212,
          0.7608368396759033,
          0.7296839952468872
        ],
        [
          0.5300444960594177,
          1.0002323389053345,
          0.44247767329216003,
          0.5352976322174072,
          0.5366880893707275
        ],
        [
          0.7375246286392212,
          0.44247767329216003,
          1.0000605583190918,
          0.715301513671875,
          0.6261066198348999
        ],
        [
          0.7608368396759033,
          0.5352976322174072,
          0.715301513671875,
          0.9999551773071289,
          0.7723002433776855
        ],
        [
          0.7296839952468872,
          0.5366880893707275,
          0.6261066198348999,
          0.7723002433776855,
          0.9999528527259827
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          6.2038397789001465,
          87.13282012939453
        ],
        "Copyright": [
          11.161227226257324,
          77.9691390991211
        ],
        "Deceptive/Malicious": [
          11.438538551330566,
          86.78716278076172
        ],
        "Harmful": [
          10.065638542175293,
          80.6270980834961
        ],
        "NSFW": [
          7.549330711364746,
          83.49851989746094
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.6519882028753106,
          "Copyright": -1.3823239943560433,
          "Deceptive/Malicious": -2.893363605846058,
          "NSFW": -2.8704861913408553,
          "Against_Policy": -2.171841263771057
        },
        "Copyright": {
          "Harmful": -3.3110823197798296,
          "Copyright": -1.878661548390108,
          "Deceptive/Malicious": -2.8081719225103203,
          "NSFW": -2.8035651615687778,
          "Against_Policy": -2.359346787134806
        },
        "Deceptive/Malicious": {
          "Harmful": -4.694640983234752,
          "Copyright": -2.2720134959501377,
          "Deceptive/Malicious": -3.924648024819114,
          "NSFW": -3.8705483164106096,
          "Against_Policy": -3.127564787864685
        },
        "Harmful": {
          "Harmful": -4.8253206773237745,
          "Copyright": -1.8970370012171127,
          "Deceptive/Malicious": -3.8593184731223364,
          "NSFW": -3.767874308994838,
          "Against_Policy": -2.880186597506205
        },
        "NSFW": {
          "Harmful": -4.691827123815363,
          "Copyright": -0.9705789229449104,
          "Deceptive/Malicious": -3.4161712473089043,
          "NSFW": -3.2634425163269043,
          "Against_Policy": -2.1640595197677612
        }
      }
    },
    {
      "layer": -9,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        60.07706832885742,
        17.64611053466797,
        3.7067675590515137,
        3.1231801509857178,
        2.00172758102417,
        1.6031285524368286,
        1.1643811464309692,
        0.7558543682098389
      ],
      "decision_pc_order_1based": [
        1,
        3,
        5,
        4,
        2,
        8,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.7256519198417664,
        0.14281874895095825,
        0.3732696771621704,
        0.18191909790039062,
        0.3426494896411896,
        0.05328255891799927,
        0.009040872566401958,
        0.09220805019140244
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9994227886199951,
          0.9024554491043091,
          0.8555497527122498,
          0.8389670848846436,
          0.8667876720428467
        ],
        [
          0.9024554491043091,
          1.000137209892273,
          0.7877870798110962,
          0.7945727705955505,
          0.8162275552749634
        ],
        [
          0.8555497527122498,
          0.7877870798110962,
          1.0002467632293701,
          0.8388923406600952,
          0.8278183341026306
        ],
        [
          0.8389670848846436,
          0.7945727705955505,
          0.83889240026474,
          1.0001628398895264,
          0.9321727156639099
        ],
        [
          0.8667876720428467,
          0.8162275552749634,
          0.8278183341026306,
          0.9321727156639099,
          0.9999850392341614
        ]
      ],
      "overlap_residualized": [
        [
          1.000044822692871,
          0.5454167723655701,
          0.6191796660423279,
          0.6774909496307373,
          0.5225086212158203
        ],
        [
          0.5454167723655701,
          1.0000702142715454,
          0.47122615575790405,
          0.49097147583961487,
          0.4296041429042816
        ],
        [
          0.6191797256469727,
          0.47122615575790405,
          1.0001074075698853,
          0.6396834850311279,
          0.4159756898880005
        ],
        [
          0.6774909496307373,
          0.49097150564193726,
          0.6396834850311279,
          1.0003926753997803,
          0.5329840779304504
        ],
        [
          0.5225086212158203,
          0.429604172706604,
          0.4159757196903229,
          0.5329840779304504,
          0.9998804330825806
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          6.179553508758545,
          88.34923553466797
        ],
        "Copyright": [
          10.020598411560059,
          82.14727020263672
        ],
        "Deceptive/Malicious": [
          7.123619079589844,
          78.4510269165039
        ],
        "Harmful": [
          10.589815139770508,
          87.21246337890625
        ],
        "NSFW": [
          6.36901330947876,
          84.89228057861328
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.214561549100009,
          "Copyright": -0.955875508925494,
          "Deceptive/Malicious": -2.4900153333490547,
          "NSFW": -2.383972712925502,
          "Against_Policy": -1.7187470197677612
        },
        "Copyright": {
          "Harmful": -2.7003617720170454,
          "Copyright": -1.63969124064726,
          "Deceptive/Malicious": -2.3763953122225674,
          "NSFW": -2.339332103729248,
          "Against_Policy": -2.007811745007833
        },
        "Deceptive/Malicious": {
          "Harmful": -4.93615687977184,
          "Copyright": -2.360264273250804,
          "Deceptive/Malicious": -4.112182140350342,
          "NSFW": -4.000068323952811,
          "Against_Policy": -3.2682153781255088
        },
        "Harmful": {
          "Harmful": -4.649269624189897,
          "Copyright": -1.7353063471177046,
          "Deceptive/Malicious": -3.6917774460532446,
          "NSFW": -3.5715197835649763,
          "Against_Policy": -2.695331573486328
        },
        "NSFW": {
          "Harmful": -4.6890671036460185,
          "Copyright": -0.7500217101153206,
          "Deceptive/Malicious": -3.302588116038929,
          "NSFW": -3.147437572479248,
          "Against_Policy": -1.981808026631673
        }
      }
    },
    {
      "layer": -8,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        62.516422271728516,
        17.32944107055664,
        3.3123514652252197,
        2.9335906505584717,
        1.7834258079528809,
        1.4444761276245117,
        1.0284713506698608,
        0.6938169002532959
      ],
      "decision_pc_order_1based": [
        1,
        3,
        5,
        4,
        2,
        8,
        7,
        6
      ],
      "decision_pc_correlations": [
        0.7450074553489685,
        0.11450586467981339,
        0.3818342089653015,
        0.1712842583656311,
        -0.32044604420661926,
        0.02953561581671238,
        0.03672531619668007,
        -0.10463297367095947
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000675916671753,
          0.9140961170196533,
          0.8655310869216919,
          0.847882091999054,
          0.8788152933120728
        ],
        [
          0.9140961170196533,
          1.0000739097595215,
          0.7966901063919067,
          0.8020792007446289,
          0.8352999687194824
        ],
        [
          0.8655310869216919,
          0.7966901063919067,
          0.9999231100082397,
          0.8553991317749023,
          0.8409880995750427
        ],
        [
          0.8478821516036987,
          0.8020792007446289,
          0.8553991913795471,
          1.0000379085540771,
          0.9321979284286499
        ],
        [
          0.8788152933120728,
          0.8352999687194824,
          0.8409880995750427,
          0.9321979284286499,
          1.0001062154769897
        ]
      ],
      "overlap_residualized": [
        [
          0.999971330165863,
          0.5087522864341736,
          0.6425241231918335,
          0.7090818881988525,
          0.537282407283783
        ],
        [
          0.5087522864341736,
          0.9996874332427979,
          0.4617478549480438,
          0.47928252816200256,
          0.4222140610218048
        ],
        [
          0.6425241231918335,
          0.4617478549480438,
          0.9998316168785095,
          0.679370641708374,
          0.41331958770751953
        ],
        [
          0.7090818881988525,
          0.4792824983596802,
          0.679370641708374,
          1.0001273155212402,
          0.5301775336265564
        ],
        [
          0.5372823476791382,
          0.4222140610218048,
          0.41331958770751953,
          0.5301775336265564,
          0.9999322891235352
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.946331977844238,
          88.29843139648438
        ],
        "Copyright": [
          9.584208488464355,
          83.41812896728516
        ],
        "Deceptive/Malicious": [
          6.961593151092529,
          79.85780334472656
        ],
        "Harmful": [
          10.028033256530762,
          87.79451751708984
        ],
        "NSFW": [
          5.877165794372559,
          84.9955062866211
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.4006617719476875,
          "Copyright": -1.3345599454991959,
          "Deceptive/Malicious": -2.774148637598211,
          "NSFW": -2.718822343008859,
          "Against_Policy": -2.138033866882324
        },
        "Copyright": {
          "Harmful": -2.7884684909473765,
          "Copyright": -1.8823800367467545,
          "Deceptive/Malicious": -2.573889645663175,
          "NSFW": -2.5402672631399974,
          "Against_Policy": -2.2969062328338623
        },
        "Deceptive/Malicious": {
          "Harmful": -5.049816001545299,
          "Copyright": -2.386008823619169,
          "Deceptive/Malicious": -4.248579372059215,
          "NSFW": -4.14292928150722,
          "Against_Policy": -3.427079439163208
        },
        "Harmful": {
          "Harmful": -4.870888753370806,
          "Copyright": -2.051488483653349,
          "Deceptive/Malicious": -4.027028040452437,
          "NSFW": -3.8929625238691057,
          "Against_Policy": -3.0755513509114585
        },
        "NSFW": {
          "Harmful": -5.012931867079302,
          "Copyright": -1.3860379387350643,
          "Deceptive/Malicious": -3.8139580379832876,
          "NSFW": -3.660822936466762,
          "Against_Policy": -2.625022013982137
        }
      }
    },
    {
      "layer": -7,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        63.96625518798828,
        16.29937171936035,
        3.6287410259246826,
        2.8891797065734863,
        1.727064609527588,
        1.2741585969924927,
        0.971785843372345,
        0.6609058976173401
      ],
      "decision_pc_order_1based": [
        1,
        3,
        5,
        4,
        2,
        8,
        7,
        6
      ],
      "decision_pc_correlations": [
        0.7406825423240662,
        0.15119001269340515,
        0.39900514483451843,
        0.1978226602077484,
        -0.2593086063861847,
        0.006736892741173506,
        0.04813392087817192,
        -0.13035617768764496
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9998445510864258,
          0.9103759527206421,
          0.8680793642997742,
          0.8462048172950745,
          0.8786186575889587
        ],
        [
          0.9103759527206421,
          1.000138521194458,
          0.7931656837463379,
          0.7984474301338196,
          0.831758439540863
        ],
        [
          0.8680793642997742,
          0.7931656837463379,
          0.9999350309371948,
          0.8579102158546448,
          0.8424499034881592
        ],
        [
          0.8462047576904297,
          0.7984474897384644,
          0.8579102158546448,
          0.9998863935470581,
          0.9286388754844666
        ],
        [
          0.8786186575889587,
          0.8317583799362183,
          0.8424499034881592,
          0.9286388754844666,
          0.9998903274536133
        ]
      ],
      "overlap_residualized": [
        [
          1.000096082687378,
          0.5290142297744751,
          0.6632742881774902,
          0.7175842523574829,
          0.5428467392921448
        ],
        [
          0.5290142297744751,
          1.0000674724578857,
          0.44963282346725464,
          0.47493717074394226,
          0.422812283039093
        ],
        [
          0.6632742881774902,
          0.44963279366493225,
          0.99980628490448,
          0.6818509101867676,
          0.4035162925720215
        ],
        [
          0.7175842523574829,
          0.47493717074394226,
          0.6818509101867676,
          0.9996902942657471,
          0.5441178679466248
        ],
        [
          0.5428467392921448,
          0.42281225323677063,
          0.4035162925720215,
          0.5441178679466248,
          1.0000196695327759
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.483657360076904,
          89.50301361083984
        ],
        "Copyright": [
          9.675220489501953,
          84.27752685546875
        ],
        "Deceptive/Malicious": [
          6.320899486541748,
          80.03488159179688
        ],
        "Harmful": [
          9.182539939880371,
          85.83088684082031
        ],
        "NSFW": [
          5.775601863861084,
          85.71817779541016
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -6.011443398215554,
          "Copyright": -3.7095625821281883,
          "Deceptive/Malicious": -5.339484171433882,
          "NSFW": -5.281296457563128,
          "Against_Policy": -4.664069890975952
        },
        "Copyright": {
          "Harmful": -4.728813431479714,
          "Copyright": -3.7059083826401653,
          "Deceptive/Malicious": -4.487244129180908,
          "NSFW": -4.4822291646684915,
          "Against_Policy": -4.177109003067017
        },
        "Deceptive/Malicious": {
          "Harmful": -6.7287209684198555,
          "Copyright": -3.6433549768784466,
          "Deceptive/Malicious": -5.808223941109397,
          "NSFW": -5.674136298043387,
          "Against_Policy": -4.846339742342631
        },
        "Harmful": {
          "Harmful": -6.919154470617121,
          "Copyright": -3.963252740747788,
          "Deceptive/Malicious": -6.029867085543546,
          "NSFW": -5.933121204376221,
          "Against_Policy": -5.106797019640605
        },
        "NSFW": {
          "Harmful": -7.137906204570424,
          "Copyright": -3.430167142082663,
          "Deceptive/Malicious": -5.930436394431374,
          "NSFW": -5.8170608792986185,
          "Against_Policy": -4.74742595354716
        }
      }
    },
    {
      "layer": -6,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        61.72559356689453,
        17.132198333740234,
        3.9798672199249268,
        3.335193634033203,
        1.7479389905929565,
        1.2810900211334229,
        0.9939863681793213,
        0.6983933448791504
      ],
      "decision_pc_order_1based": [
        1,
        4,
        3,
        5,
        2,
        8,
        7,
        6
      ],
      "decision_pc_correlations": [
        0.7397124767303467,
        0.18074026703834534,
        0.2632060945034027,
        0.36446821689605713,
        0.2367742508649826,
        0.007041365373879671,
        0.050502076745033264,
        0.1411675661802292
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.99959397315979,
          0.9089254140853882,
          0.8643385171890259,
          0.8131548762321472,
          0.876430094242096
        ],
        [
          0.9089254140853882,
          1.0001877546310425,
          0.7681201696395874,
          0.7406660914421082,
          0.8265040516853333
        ],
        [
          0.8643385171890259,
          0.7681201696395874,
          1.0001540184020996,
          0.8635185956954956,
          0.8376490473747253
        ],
        [
          0.8131548762321472,
          0.7406660914421082,
          0.8635185956954956,
          0.9998526573181152,
          0.8924341201782227
        ],
        [
          0.8764301538467407,
          0.826504111289978,
          0.8376490473747253,
          0.8924341201782227,
          0.9996979832649231
        ]
      ],
      "overlap_residualized": [
        [
          0.999870777130127,
          0.5645291805267334,
          0.8211749792098999,
          0.791086733341217,
          0.7630429863929749
        ],
        [
          0.5645291805267334,
          0.999910295009613,
          0.5341154932975769,
          0.604939341545105,
          0.6155328750610352
        ],
        [
          0.8211749792098999,
          0.5341155529022217,
          1.000199794769287,
          0.7670398950576782,
          0.7090005278587341
        ],
        [
          0.791086733341217,
          0.604939341545105,
          0.7670398950576782,
          0.9999067187309265,
          0.8762898445129395
        ],
        [
          0.7630429863929749,
          0.6155328750610352,
          0.7090005278587341,
          0.8762898445129395,
          0.9999275207519531
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.861703872680664,
          88.92411804199219
        ],
        "Copyright": [
          12.241779327392578,
          77.1429672241211
        ],
        "Deceptive/Malicious": [
          10.77729320526123,
          80.40547943115234
        ],
        "Harmful": [
          10.597877502441406,
          74.47348022460938
        ],
        "NSFW": [
          8.685389518737793,
          83.33026123046875
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -4.0000153888355605,
          "Copyright": -2.69486068276798,
          "Deceptive/Malicious": -3.744292129169811,
          "NSFW": -3.6651995522635326,
          "Against_Policy": -3.471360206604004
        },
        "Copyright": {
          "Harmful": -2.415581703186035,
          "Copyright": -2.5073859270881202,
          "Deceptive/Malicious": -2.534107381647283,
          "NSFW": -2.5268636431012834,
          "Against_Policy": -2.6732054551442466
        },
        "Deceptive/Malicious": {
          "Harmful": -5.691757028753107,
          "Copyright": -3.272056691786822,
          "Deceptive/Malicious": -5.061066670851274,
          "NSFW": -4.946431023733957,
          "Against_Policy": -4.401037772496541
        },
        "Harmful": {
          "Harmful": -5.757098718123003,
          "Copyright": -3.290431583628935,
          "Deceptive/Malicious": -5.100838097659024,
          "NSFW": -5.026771749768939,
          "Against_Policy": -4.406234304110209
        },
        "NSFW": {
          "Harmful": -5.538425965742632,
          "Copyright": -2.305173593408921,
          "Deceptive/Malicious": -4.5753090598366475,
          "NSFW": -4.442034925733294,
          "Against_Policy": -3.609401981035868
        }
      }
    },
    {
      "layer": -5,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        65.20523834228516,
        15.474077224731445,
        3.7440881729125977,
        3.023707151412964,
        1.5795007944107056,
        1.091687560081482,
        0.9040271639823914,
        0.6352095603942871
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        3,
        8,
        2,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.7583750486373901,
        0.13571569323539734,
        0.20520932972431183,
        0.40615758299827576,
        0.20610541105270386,
        0.036714185029268265,
        0.015688667073845863,
        -0.152082160115242
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000042915344238,
          0.9095883369445801,
          0.8607403635978699,
          0.8056503534317017,
          0.8852940797805786
        ],
        [
          0.9095883369445801,
          1.0000050067901611,
          0.7590736150741577,
          0.7181922197341919,
          0.8365240097045898
        ],
        [
          0.8607403635978699,
          0.7590736150741577,
          0.9998209476470947,
          0.8654115200042725,
          0.8267855048179626
        ],
        [
          0.8056503534317017,
          0.7181922197341919,
          0.8654115200042725,
          0.999872088432312,
          0.8725497126579285
        ],
        [
          0.8852940797805786,
          0.8365240097045898,
          0.8267855048179626,
          0.8725497126579285,
          1.0003243684768677
        ]
      ],
      "overlap_residualized": [
        [
          0.9998260140419006,
          0.5410326719284058,
          0.790014386177063,
          0.7808440923690796,
          0.7592349648475647
        ],
        [
          0.5410326719284058,
          1.0000677108764648,
          0.5251033306121826,
          0.6050386428833008,
          0.6110128164291382
        ],
        [
          0.790014386177063,
          0.5251033902168274,
          0.999693751335144,
          0.7574723958969116,
          0.7137163877487183
        ],
        [
          0.7808440923690796,
          0.6050386428833008,
          0.7574723958969116,
          0.9999033808708191,
          0.8917279839515686
        ],
        [
          0.7592349648475647,
          0.6110127568244934,
          0.7137163877487183,
          0.8917279839515686,
          0.999660849571228
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.429138660430908,
          89.7755126953125
        ],
        "Copyright": [
          11.764034271240234,
          77.92561340332031
        ],
        "Deceptive/Malicious": [
          9.245223999023438,
          81.27147674560547
        ],
        "Harmful": [
          11.509270668029785,
          76.2269515991211
        ],
        "NSFW": [
          7.8178839683532715,
          83.95208740234375
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -5.818016095594927,
          "Copyright": -3.720572696012609,
          "Deceptive/Malicious": -5.25983190536499,
          "NSFW": -5.156118256705148,
          "Against_Policy": -4.7395369211832685
        },
        "Copyright": {
          "Harmful": -4.078031366521662,
          "Copyright": -3.176466380848604,
          "Deceptive/Malicious": -3.8635723374106665,
          "NSFW": -3.8124100140162875,
          "Against_Policy": -3.674444595972697
        },
        "Deceptive/Malicious": {
          "Harmful": -6.680100657723167,
          "Copyright": -3.7462870653937843,
          "Deceptive/Malicious": -5.830841758034446,
          "NSFW": -5.673874650682722,
          "Against_Policy": -4.999931454658508
        },
        "Harmful": {
          "Harmful": -6.50959452715787,
          "Copyright": -3.466874683604521,
          "Deceptive/Malicious": -5.612068523060191,
          "NSFW": -5.48191111428397,
          "Against_Policy": -4.708258867263794
        },
        "NSFW": {
          "Harmful": -6.546673818068071,
          "Copyright": -3.2793907277724323,
          "Deceptive/Malicious": -5.558144482699308,
          "NSFW": -5.388219288417271,
          "Against_Policy": -4.580685019493103
        }
      }
    },
    {
      "layer": -4,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        63.65919494628906,
        15.572348594665527,
        4.740173816680908,
        3.2453150749206543,
        1.651030421257019,
        1.021704912185669,
        0.9009841084480286,
        0.6633248925209045
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        3,
        8,
        2,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.763291597366333,
        0.10282216221094131,
        0.14613839983940125,
        0.42832326889038086,
        0.20623578131198883,
        0.055844660848379135,
        0.03831911087036133,
        0.14475440979003906
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0002187490463257,
          0.9024438858032227,
          0.8438929915428162,
          0.6799023151397705,
          0.884482204914093
        ],
        [
          0.9024438858032227,
          1.0002540349960327,
          0.7184993028640747,
          0.5640691518783569,
          0.828898549079895
        ],
        [
          0.8438929915428162,
          0.7184992432594299,
          0.9999051094055176,
          0.8276062607765198,
          0.8164049386978149
        ],
        [
          0.6799023151397705,
          0.5640691518783569,
          0.8276062607765198,
          1.000164270401001,
          0.7495276927947998
        ],
        [
          0.884482204914093,
          0.8288984894752502,
          0.8164049386978149,
          0.7495276927947998,
          1.000032901763916
        ]
      ],
      "overlap_residualized": [
        [
          1.0001566410064697,
          0.603522539138794,
          0.812004566192627,
          0.8236930966377258,
          0.8026137948036194
        ],
        [
          0.6035224795341492,
          0.9999405741691589,
          0.5442639589309692,
          0.62293541431427,
          0.6255753040313721
        ],
        [
          0.812004566192627,
          0.5442639589309692,
          0.9999971985816956,
          0.7771621942520142,
          0.751175045967102
        ],
        [
          0.823693037033081,
          0.62293541431427,
          0.7771621942520142,
          1.000374436378479,
          0.9082322120666504
        ],
        [
          0.8026137948036194,
          0.6255753040313721,
          0.751175045967102,
          0.9082322716712952,
          1.0001521110534668
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.7784857749938965,
          89.31127166748047
        ],
        "Copyright": [
          12.601366996765137,
          78.39519500732422
        ],
        "Deceptive/Malicious": [
          8.724382400512695,
          83.73103332519531
        ],
        "Harmful": [
          18.60478973388672,
          77.98957061767578
        ],
        "NSFW": [
          8.3336181640625,
          84.40278625488281
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -5.3038483966480605,
          "Copyright": -3.9301504247328816,
          "Deceptive/Malicious": -5.028346928683194,
          "NSFW": -4.874880722590855,
          "Against_Policy": -4.721337119738261
        },
        "Copyright": {
          "Harmful": -3.0610175999728115,
          "Copyright": -3.121326614828671,
          "Deceptive/Malicious": -3.0795076977122915,
          "NSFW": -3.084764208112444,
          "Against_Policy": -3.209619879722595
        },
        "Deceptive/Malicious": {
          "Harmful": -5.827902230349454,
          "Copyright": -2.9705728082095875,
          "Deceptive/Malicious": -5.092249003323642,
          "NSFW": -4.879292283739362,
          "Against_Policy": -4.23433260122935
        },
        "Harmful": {
          "Harmful": -5.151737429878929,
          "Copyright": -1.9411837633918314,
          "Deceptive/Malicious": -4.183173396370628,
          "NSFW": -4.044478620801653,
          "Against_Policy": -3.203106641769409
        },
        "NSFW": {
          "Harmful": -5.6432717930186875,
          "Copyright": -2.4852909200331745,
          "Deceptive/Malicious": -4.754189881411466,
          "NSFW": -4.548962593078613,
          "Against_Policy": -3.812472105026245
        }
      }
    },
    {
      "layer": -3,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        63.03661346435547,
        16.622543334960938,
        4.983451843261719,
        3.0882692337036133,
        1.5608288049697876,
        0.9863632917404175,
        0.86253422498703,
        0.6263574361801147
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        8,
        3,
        2,
        6,
        7
      ],
      "decision_pc_correlations": [
        0.7633895874023438,
        0.12381917238235474,
        0.13459844887256622,
        0.4289664030075073,
        0.1971154659986496,
        0.07026121765375137,
        0.04107436537742615,
        0.1475762128829956
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0001152753829956,
          0.9073226451873779,
          0.8504514694213867,
          0.69647216796875,
          0.8938703536987305
        ],
        [
          0.9073226451873779,
          0.9999234676361084,
          0.723956823348999,
          0.5749415159225464,
          0.8384943008422852
        ],
        [
          0.8504514694213867,
          0.723956823348999,
          1.000020980834961,
          0.8436341881752014,
          0.8217893838882446
        ],
        [
          0.69647216796875,
          0.5749415159225464,
          0.8436342477798462,
          0.9999566674232483,
          0.7581002712249756
        ],
        [
          0.8938703536987305,
          0.8384943008422852,
          0.8217893838882446,
          0.7581002712249756,
          0.9999874234199524
        ]
      ],
      "overlap_residualized": [
        [
          0.9998006820678711,
          0.6336395740509033,
          0.8358341455459595,
          0.8355505466461182,
          0.8170031309127808
        ],
        [
          0.6336395144462585,
          0.9998383522033691,
          0.5885464549064636,
          0.6593011617660522,
          0.6576601266860962
        ],
        [
          0.8358341455459595,
          0.5885465145111084,
          0.9997637271881104,
          0.7997229099273682,
          0.7787688970565796
        ],
        [
          0.8355505466461182,
          0.659301221370697,
          0.7997229099273682,
          1.0005263090133667,
          0.9168901443481445
        ],
        [
          0.8170031309127808,
          0.6576601266860962,
          0.7787688970565796,
          0.9168901443481445,
          0.9997869729995728
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.660985469818115,
          89.68104553222656
        ],
        "Copyright": [
          12.70515251159668,
          79.55338287353516
        ],
        "Deceptive/Malicious": [
          8.485380172729492,
          83.6266860961914
        ],
        "Harmful": [
          18.97956085205078,
          78.83170318603516
        ],
        "NSFW": [
          8.474750518798828,
          84.47244262695312
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -4.548194408416748,
          "Copyright": -3.055138307459214,
          "Deceptive/Malicious": -4.2371745543046435,
          "NSFW": -4.147252695901053,
          "Against_Policy": -3.9010217587153115
        },
        "Copyright": {
          "Harmful": -2.3450663739984687,
          "Copyright": -2.3235222311580883,
          "Deceptive/Malicious": -2.379206657409668,
          "NSFW": -2.3972445896693637,
          "Against_Policy": -2.4726223945617676
        },
        "Deceptive/Malicious": {
          "Harmful": -5.570869532498446,
          "Copyright": -2.8823512582217945,
          "Deceptive/Malicious": -4.921823154796254,
          "NSFW": -4.732036931174142,
          "Against_Policy": -4.148423234621684
        },
        "Harmful": {
          "Harmful": -5.146185701543635,
          "Copyright": -2.095585149877212,
          "Deceptive/Malicious": -4.3053483096036045,
          "NSFW": -4.138302394321987,
          "Against_Policy": -3.356751044591268
        },
        "NSFW": {
          "Harmful": -5.460105635903099,
          "Copyright": -2.455870740553912,
          "Deceptive/Malicious": -4.640573371540416,
          "NSFW": -4.486506734575544,
          "Against_Policy": -3.747367262840271
        }
      }
    },
    {
      "layer": -2,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        60.9350471496582,
        17.92035675048828,
        5.319754123687744,
        3.4156787395477295,
        1.545652985572815,
        0.9603340029716492,
        0.8181788325309753,
        0.6147041320800781
      ],
      "decision_pc_order_1based": [
        1,
        4,
        5,
        8,
        2,
        6,
        3,
        7
      ],
      "decision_pc_correlations": [
        0.7719046473503113,
        0.12574315071105957,
        0.09283837676048279,
        0.41351407766342163,
        0.18591909110546112,
        0.12122123688459396,
        0.010976201854646206,
        0.1621902585029602
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999244213104248,
          0.9100285768508911,
          0.8459348082542419,
          0.672380805015564,
          0.9013165235519409
        ],
        [
          0.9100285768508911,
          1.0000910758972168,
          0.7139194011688232,
          0.5432049036026001,
          0.8344927430152893
        ],
        [
          0.8459348082542419,
          0.7139194011688232,
          1.0000032186508179,
          0.8369207382202148,
          0.8212399482727051
        ],
        [
          0.672380805015564,
          0.5432049036026001,
          0.8369207382202148,
          0.9997649788856506,
          0.7318148016929626
        ],
        [
          0.9013165235519409,
          0.8344927430152893,
          0.8212399482727051,
          0.7318148612976074,
          1.0002655982971191
        ]
      ],
      "overlap_residualized": [
        [
          0.9999714493751526,
          0.6874862909317017,
          0.8508501052856445,
          0.8453166484832764,
          0.8348425626754761
        ],
        [
          0.6874862909317017,
          1.0003091096878052,
          0.6387936472892761,
          0.6857882738113403,
          0.7031456828117371
        ],
        [
          0.8508501052856445,
          0.6387936472892761,
          0.9995645880699158,
          0.8183926343917847,
          0.7958413362503052
        ],
        [
          0.8453166484832764,
          0.6857882738113403,
          0.8183926343917847,
          0.9998818635940552,
          0.9154143929481506
        ],
        [
          0.8348425626754761,
          0.7031457424163818,
          0.7958413362503052,
          0.9154144525527954,
          1.0001397132873535
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          5.90634298324585,
          89.08566284179688
        ],
        "Copyright": [
          13.272183418273926,
          79.52032470703125
        ],
        "Deceptive/Malicious": [
          8.358722686767578,
          84.50542449951172
        ],
        "Harmful": [
          20.826875686645508,
          80.36006927490234
        ],
        "NSFW": [
          8.496204376220703,
          83.94940948486328
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.3721495541659268,
          "Copyright": -2.672831479240866,
          "Deceptive/Malicious": -3.402011654593728,
          "NSFW": -3.4040261677333286,
          "Against_Policy": -3.411482254664103
        },
        "Copyright": {
          "Harmful": -1.1071944670243696,
          "Copyright": -1.8768639284021713,
          "Deceptive/Malicious": -1.4019843881780452,
          "NSFW": -1.455327374594552,
          "Against_Policy": -1.7851704756418865
        },
        "Deceptive/Malicious": {
          "Harmful": -4.585171656175093,
          "Copyright": -2.8529771356021656,
          "Deceptive/Malicious": -4.38637772473422,
          "NSFW": -4.258897985730853,
          "Against_Policy": -3.9739778439203897
        },
        "Harmful": {
          "Harmful": -4.131987788460472,
          "Copyright": -1.7867810866411995,
          "Deceptive/Malicious": -3.6803606206720527,
          "NSFW": -3.589209624699184,
          "Against_Policy": -3.0051989952723184
        },
        "NSFW": {
          "Harmful": -3.86214897849343,
          "Copyright": -1.8235520755543428,
          "Deceptive/Malicious": -3.4403268207203257,
          "NSFW": -3.4285190446036204,
          "Against_Policy": -2.9375118811925254
        }
      }
    },
    {
      "layer": -1,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        58.211090087890625,
        20.886917114257812,
        4.831171035766602,
        3.890561580657959,
        1.7343508005142212,
        0.915836751461029,
        0.7777026295661926,
        0.5939618349075317
      ],
      "decision_pc_order_1based": [
        1,
        4,
        8,
        5,
        2,
        7,
        6,
        3
      ],
      "decision_pc_correlations": [
        0.7855172157287598,
        0.1221332848072052,
        -0.034741830080747604,
        -0.3933645784854889,
        0.1793997883796692,
        0.09955078363418579,
        -0.1005704328417778,
        -0.21452529728412628
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9997988343238831,
          0.9206045866012573,
          0.8532702922821045,
          0.73527991771698,
          0.9045575857162476
        ],
        [
          0.9206045866012573,
          1.000238060951233,
          0.7511067390441895,
          0.6295461654663086,
          0.8420082330703735
        ],
        [
          0.8532702922821045,
          0.7511067390441895,
          1.000023365020752,
          0.8754099607467651,
          0.8344600796699524
        ],
        [
          0.73527991771698,
          0.6295461654663086,
          0.8754099607467651,
          0.9999409317970276,
          0.7944846153259277
        ],
        [
          0.9045576453208923,
          0.8420082330703735,
          0.8344600796699524,
          0.7944846153259277,
          1.0000816583633423
        ]
      ],
      "overlap_residualized": [
        [
          1.0003336668014526,
          0.6415306329727173,
          0.8590990304946899,
          0.8448257446289062,
          0.8421964645385742
        ],
        [
          0.6415306329727173,
          1.0002292394638062,
          0.615222692489624,
          0.6359468102455139,
          0.6594083309173584
        ],
        [
          0.8590990304946899,
          0.615222692489624,
          0.9999178647994995,
          0.8387336730957031,
          0.8150973916053772
        ],
        [
          0.8448257446289062,
          0.6359468102455139,
          0.8387336730957031,
          1.0004069805145264,
          0.9161529541015625
        ],
        [
          0.8421964645385742,
          0.6594083309173584,
          0.8150973916053772,
          0.9161529541015625,
          1.0004358291625977
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          6.458223819732666,
          89.38709259033203
        ],
        "Copyright": [
          13.080340385437012,
          81.96697235107422
        ],
        "Deceptive/Malicious": [
          7.674959659576416,
          88.87884521484375
        ],
        "Harmful": [
          15.438170433044434,
          84.716552734375
        ],
        "NSFW": [
          7.509951114654541,
          81.90189361572266
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -5.2089199152859775,
          "Copyright": -4.893410514382755,
          "Deceptive/Malicious": -5.400616472417658,
          "NSFW": -5.488922187260219,
          "Against_Policy": -5.57946256796519
        },
        "Copyright": {
          "Harmful": -2.4425595023415307,
          "Copyright": -3.24266736647662,
          "Deceptive/Malicious": -2.7798654816367407,
          "NSFW": -2.8326527731759206,
          "Against_Policy": -3.199247161547343
        },
        "Deceptive/Malicious": {
          "Harmful": -5.6066296317360615,
          "Copyright": -4.852955425486845,
          "Deceptive/Malicious": -5.758559053594416,
          "NSFW": -5.714348452431815,
          "Against_Policy": -5.799506862958272
        },
        "Harmful": {
          "Harmful": -4.649205728010698,
          "Copyright": -3.198534180136288,
          "Deceptive/Malicious": -4.542625990780917,
          "NSFW": -4.564763273511614,
          "Against_Policy": -4.294285972913106
        },
        "NSFW": {
          "Harmful": -3.978801553899592,
          "Copyright": -2.3676724714391373,
          "Deceptive/Malicious": -3.7642487612637607,
          "NSFW": -3.8259734426225935,
          "Against_Policy": -3.4622743924458823
        }
      }
    }
  ]
}

=== Layer -12 ===                                                                   
[Layer -12] Done. Saved heatmaps. Decision↔Category angles (deg):                   
  - Against_Policy: 6.6, 85.6                                                       
  - Copyright: 10.9, 77.5                                                           
  - Deceptive/Malicious: 11.8, 89.5                                                 
  - Harmful: 9.7, 81.4                                                              
  - NSFW: 7.4, 82.2                                                                 
                                                                                    
=== Layer -11 ===                                                                   
[Layer -11] Done. Saved heatmaps. Decision↔Category angles (deg):                   
  - Against_Policy: 6.1, 85.6                                                       
  - Copyright: 11.0, 78.1                                                           
  - Deceptive/Malicious: 11.6, 87.5                                                 
  - Harmful: 9.6, 80.9                                                              
  - NSFW: 7.4, 82.4                                                                 
                                                                                    
=== Layer -10 ===                                                                   
[Layer -10] Done. Saved heatmaps. Decision↔Category angles (deg):                   
  - Against_Policy: 6.2, 87.1                                                       
  - Copyright: 11.2, 78.0                                                           
  - Deceptive/Malicious: 11.4, 86.8                                                 
  - Harmful: 10.1, 80.6                                                             
  - NSFW: 7.5, 83.5                                                                 
                                                                                    
=== Layer -9 ===                                                                    
[Layer -9] Done. Saved heatmaps. Decision↔Category angles (deg):                    
  - Against_Policy: 6.2, 88.3                                                       
  - Copyright: 10.0, 82.1                                                           
  - Deceptive/Malicious: 7.1, 78.5                                                  
  - Harmful: 10.6, 87.2                                                             
  - NSFW: 6.4, 84.9                                                                 
                            

  [Layer -8] Done. Saved heatmaps. Decision↔Category angles (deg):                    
  - Against_Policy: 5.9, 88.3                                                       
  - Copyright: 9.6, 83.4                                                            
  - Deceptive/Malicious: 7.0, 79.9
  - Harmful: 10.0, 87.8
  - NSFW: 5.9, 85.0

=== Layer -7 ===
[Layer -7] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.5, 89.5
  - Copyright: 9.7, 84.3
  - Deceptive/Malicious: 6.3, 80.0
  - Harmful: 9.2, 85.8
  - NSFW: 5.8, 85.7

=== Layer -6 ===
[Layer -6] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.9, 88.9
  - Copyright: 12.2, 77.1
  - Deceptive/Malicious: 10.8, 80.4
  - Harmful: 10.6, 74.5
  - NSFW: 8.7, 83.3

=== Layer -5 ===
[Layer -5] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.4, 89.8
  - Copyright: 11.8, 77.9
  - Deceptive/Malicious: 9.2, 81.3
  - Harmful: 11.5, 76.2
  - NSFW: 7.8, 84.0

=== Layer -4 ===
[Layer -4] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.8, 89.3
  - Copyright: 12.6, 78.4
  - Deceptive/Malicious: 8.7, 83.7
  - Harmful: 18.6, 78.0
  - NSFW: 8.3, 84.4

=== Layer -3 ===
[Layer -3] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.7, 89.7
  - Copyright: 12.7, 79.6
  - Deceptive/Malicious: 8.5, 83.6
  - Harmful: 19.0, 78.8
  - NSFW: 8.5, 84.5

=== Layer -2 ===
[Layer -2] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 5.9, 89.1
  - Copyright: 13.3, 79.5
  - Deceptive/Malicious: 8.4, 84.5
  - Harmful: 20.8, 80.4
  - NSFW: 8.5, 83.9


  === Layer -1 ===
[Layer -1] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 6.5, 89.4
  - Copyright: 13.1, 82.0
  - Deceptive/Malicious: 7.7, 88.9
  - Harmful: 15.4, 84.7
  - NSFW: 7.5, 81.9


  {
  "model": "google/gemma-2-9b-it",
  "layers": [
    -12,
    -11,
    -10,
    -9,
    -8,
    -7,
    -6,
    -5,
    -4,
    -3,
    -2,
    -1
  ],
  "r_decision": 2,
  "r_category": 2,
  "k_top": 8,
  "categories": [
    "Against_Policy",
    "Copyright",
    "Deceptive/Malicious",
    "Harmful",
    "NSFW"
  ],
  "split_counts": {
    "Against_Policy": {
      "train": 50,
      "val": 26,
      "test": 24
    },
    "Copyright": {
      "train": 68,
      "val": 15,
      "test": 17
    },
    "Deceptive/Malicious": {
      "train": 55,
      "val": 21,
      "test": 22
    },
    "Harmful": {
      "train": 57,
      "val": 19,
      "test": 22
    },
    "NSFW": {
      "train": 66,
      "val": 18,
      "test": 14
    }
  },
  "seed": 123,
  "per_layer": [
    {
      "layer": -12,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.540867805480957,
        10.316486358642578,
        6.679407596588135,
        5.560876369476318,
        4.549123764038086,
        3.9971907138824463,
        3.6408259868621826,
        2.9372386932373047
      ],
      "decision_pc_order_1based": [
        7,
        2,
        4,
        1,
        5,
        8,
        3,
        6
      ],
      "decision_pc_correlations": [
        -0.05125777795910835,
        -0.09383970499038696,
        -0.030512114986777306,
        -0.08593195676803589,
        -0.03781197592616081,
        0.023897960782051086,
        -0.12665463984012604,
        -0.03623143583536148
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.99947190284729,
          0.18892747163772583,
          0.4315935969352722,
          0.3676114082336426,
          0.25744137167930603
        ],
        [
          0.18892747163772583,
          0.9999204874038696,
          0.4501882493495941,
          0.07530110329389572,
          0.4631991684436798
        ],
        [
          0.4315935969352722,
          0.45018821954727173,
          1.000004768371582,
          0.061142005026340485,
          0.74196457862854
        ],
        [
          0.3676113784313202,
          0.07530110329389572,
          0.061142005026340485,
          0.99970543384552,
          0.04910155385732651
        ],
        [
          0.25744137167930603,
          0.4631991684436798,
          0.74196457862854,
          0.04910155013203621,
          1.0002105236053467
        ]
      ],
      "overlap_residualized": [
        [
          1.0001614093780518,
          0.2743476331233978,
          0.32933786511421204,
          0.2535586655139923,
          0.4010504484176636
        ],
        [
          0.2743476629257202,
          0.9999536275863647,
          0.35515856742858887,
          0.06253385543823242,
          0.37544700503349304
        ],
        [
          0.32933783531188965,
          0.35515856742858887,
          0.9997289180755615,
          0.042441513389348984,
          0.46309447288513184
        ],
        [
          0.2535586655139923,
          0.06253385543823242,
          0.04244151711463928,
          0.9998863935470581,
          0.1759416162967682
        ],
        [
          0.4010504484176636,
          0.37544700503349304,
          0.4630945026874542,
          0.1759416162967682,
          1.000176191329956
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          29.77127456665039,
          78.56092071533203
        ],
        "Copyright": [
          35.90865707397461,
          77.4451675415039
        ],
        "Deceptive/Malicious": [
          25.246776580810547,
          87.90074157714844
        ],
        "Harmful": [
          49.87297821044922,
          66.13163757324219
        ],
        "NSFW": [
          31.755510330200195,
          87.98003387451172
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -0.9528170065446333,
          "Copyright": -3.538405081805061,
          "Deceptive/Malicious": -1.9796419577165083,
          "NSFW": -1.8207417215619768,
          "Against_Policy": -2.39119283358256
        },
        "Copyright": {
          "Harmful": -0.558587984605269,
          "Copyright": 0.3748480291927562,
          "Deceptive/Malicious": -0.582391695542769,
          "NSFW": -0.351069518498012,
          "Against_Policy": -0.2901537815729777
        },
        "Deceptive/Malicious": {
          "Harmful": 1.4971290068192915,
          "Copyright": 0.25825074139763327,
          "Deceptive/Malicious": 0.979466741735285,
          "NSFW": 1.3378872871398926,
          "Against_Policy": 0.8735687732696533
        },
        "Harmful": {
          "Harmful": -0.49504561857743695,
          "Copyright": 0.1521015167236328,
          "Deceptive/Malicious": -0.03242614052512429,
          "NSFW": -0.0770101547241211,
          "Against_Policy": 0.15106749534606934
        },
        "NSFW": {
          "Harmful": 0.6888955289667303,
          "Copyright": 0.4572436949786018,
          "Deceptive/Malicious": 0.5307843468405984,
          "NSFW": 0.678426878792899,
          "Against_Policy": 0.519591768582662
        }
      }
    },
    {
      "layer": -11,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.829679489135742,
        9.80176830291748,
        6.965694904327393,
        5.231637001037598,
        4.428586006164551,
        4.203526020050049,
        3.6429507732391357,
        2.912121295928955
      ],
      "decision_pc_order_1based": [
        2,
        4,
        6,
        5,
        7,
        8,
        3,
        1
      ],
      "decision_pc_correlations": [
        -0.024124842137098312,
        -0.10630369186401367,
        -0.024262379854917526,
        -0.09719495475292206,
        -0.08575785905122757,
        -0.09374385327100754,
        -0.06428196281194687,
        -0.043665867298841476
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9999513626098633,
          0.158951073884964,
          0.4334159195423126,
          0.3584679961204529,
          0.2377232313156128
        ],
        [
          0.15895108878612518,
          1.000035047531128,
          0.4179843068122864,
          0.07693324983119965,
          0.4279721975326538
        ],
        [
          0.433415949344635,
          0.4179843068122864,
          1.0002021789550781,
          0.05462139472365379,
          0.7273364663124084
        ],
        [
          0.3584679961204529,
          0.07693324983119965,
          0.05462139472365379,
          0.9995838403701782,
          0.03998183459043503
        ],
        [
          0.2377232313156128,
          0.4279721677303314,
          0.7273364663124084,
          0.03998183459043503,
          1.0002772808074951
        ]
      ],
      "overlap_residualized": [
        [
          1.0000486373901367,
          0.2397487759590149,
          0.24801859259605408,
          0.21308161318302155,
          0.2652343809604645
        ],
        [
          0.2397487908601761,
          1.0003626346588135,
          0.3750567138195038,
          0.09805992245674133,
          0.4081183671951294
        ],
        [
          0.24801859259605408,
          0.3750566840171814,
          1.000009536743164,
          0.09213213622570038,
          0.4745289981365204
        ],
        [
          0.21308161318302155,
          0.09805992245674133,
          0.09213213622570038,
          0.9999805688858032,
          0.1345587521791458
        ],
        [
          0.2652343809604645,
          0.408118337392807,
          0.4745289981365204,
          0.1345587521791458,
          0.9998925924301147
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          30.175756454467773,
          61.77442932128906
        ],
        "Copyright": [
          59.103389739990234,
          89.62507629394531
        ],
        "Deceptive/Malicious": [
          19.483142852783203,
          89.91146850585938
        ],
        "Harmful": [
          50.16977310180664,
          89.38776397705078
        ],
        "NSFW": [
          35.99272155761719,
          86.5882797241211
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -2.2926242134787818,
          "Copyright": -4.0421678879681755,
          "Deceptive/Malicious": -3.2841481295498935,
          "NSFW": -3.1040754999433244,
          "Against_Policy": -3.5422826608022056
        },
        "Copyright": {
          "Harmful": -0.009931087493896484,
          "Copyright": 1.5183874018052046,
          "Deceptive/Malicious": 0.06655012477527965,
          "NSFW": 0.338294437953404,
          "Against_Policy": 0.5726366837819418
        },
        "Deceptive/Malicious": {
          "Harmful": 0.17190889878706497,
          "Copyright": -0.5530572218053481,
          "Deceptive/Malicious": -0.35739946365356445,
          "NSFW": -0.11254603522164482,
          "Against_Policy": -0.34975624084472656
        },
        "Harmful": {
          "Harmful": -1.25283973867243,
          "Copyright": -0.6015592462876264,
          "Deceptive/Malicious": -0.8795328573747114,
          "NSFW": -0.8087293761117118,
          "Against_Policy": -0.70084281762441
        },
        "NSFW": {
          "Harmful": 0.5128541426225142,
          "Copyright": 0.7947434818043428,
          "Deceptive/Malicious": 0.5598026188937101,
          "NSFW": 0.6215814862932477,
          "Against_Policy": 0.6412419080734253
        }
      }
    },
    {
      "layer": -10,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.227961540222168,
        9.139669418334961,
        6.69148063659668,
        5.333306789398193,
        4.6170878410339355,
        4.06027364730835,
        3.7207655906677246,
        2.796701431274414
      ],
      "decision_pc_order_1based": [
        6,
        2,
        4,
        7,
        8,
        3,
        1,
        5
      ],
      "decision_pc_correlations": [
        -0.01736980490386486,
        0.10872592777013779,
        -0.019110407680273056,
        -0.10731380432844162,
        0.01503434032201767,
        -0.1150624230504036,
        0.06426115334033966,
        0.025093048810958862
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9998407363891602,
          0.12271386384963989,
          0.4189720153808594,
          0.36344441771507263,
          0.22322587668895721
        ],
        [
          0.12271386384963989,
          0.9998841881752014,
          0.41082093119621277,
          0.05226442217826843,
          0.4375097155570984
        ],
        [
          0.418971985578537,
          0.41082096099853516,
          0.9998807311058044,
          0.04683148115873337,
          0.706498384475708
        ],
        [
          0.36344441771507263,
          0.05226442217826843,
          0.04683147743344307,
          0.9998869895935059,
          0.031872548162937164
        ],
        [
          0.2232258915901184,
          0.4375097155570984,
          0.706498384475708,
          0.031872548162937164,
          1.0001440048217773
        ]
      ],
      "overlap_residualized": [
        [
          1.0001081228256226,
          0.1814158707857132,
          0.253754585981369,
          0.29650288820266724,
          0.2879907190799713
        ],
        [
          0.1814158707857132,
          1.0001415014266968,
          0.38126710057258606,
          0.1484307199716568,
          0.4353073835372925
        ],
        [
          0.253754585981369,
          0.38126713037490845,
          1.0001351833343506,
          0.06193096935749054,
          0.500845730304718
        ],
        [
          0.29650285840034485,
          0.1484307199716568,
          0.06193097308278084,
          1.0001249313354492,
          0.15222303569316864
        ],
        [
          0.2879907190799713,
          0.4353073835372925,
          0.500845730304718,
          0.15222305059432983,
          0.9999843835830688
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          29.668033599853516,
          79.78966522216797
        ],
        "Copyright": [
          34.625118255615234,
          85.75102996826172
        ],
        "Deceptive/Malicious": [
          26.11433982849121,
          88.01593017578125
        ],
        "Harmful": [
          61.41881561279297,
          71.13715362548828
        ],
        "NSFW": [
          37.28812026977539,
          88.09587097167969
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.256658900867809,
          "Copyright": -4.684647279627183,
          "Deceptive/Malicious": -4.1118432825261895,
          "NSFW": -3.8321428980146135,
          "Against_Policy": -4.278709848721822
        },
        "Copyright": {
          "Harmful": 0.49644500559026544,
          "Copyright": 2.493349411908318,
          "Deceptive/Malicious": 0.7861444299871271,
          "NSFW": 0.9981748717171806,
          "Against_Policy": 1.3513586123784382
        },
        "Deceptive/Malicious": {
          "Harmful": -0.9687724113464355,
          "Copyright": -1.300567907445571,
          "Deceptive/Malicious": -1.5360626740889116,
          "NSFW": -1.082502978188651,
          "Against_Policy": -1.3084118366241455
        },
        "Harmful": {
          "Harmful": -0.21947912736372513,
          "Copyright": 0.21046672147863052,
          "Deceptive/Malicious": 0.13963170485063034,
          "NSFW": 0.14229576928274973,
          "Against_Policy": 0.2467751900355021
        },
        "NSFW": {
          "Harmful": -0.13703454624522815,
          "Copyright": 0.5657516928280101,
          "Deceptive/Malicious": -0.030143867839466442,
          "NSFW": 0.09763145446777344,
          "Against_Policy": 0.16360493501027426
        }
      }
    },
    {
      "layer": -9,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.11429214477539,
        8.94839096069336,
        6.551070690155029,
        5.509850978851318,
        4.462779998779297,
        4.061285972595215,
        3.6114513874053955,
        2.8549294471740723
      ],
      "decision_pc_order_1based": [
        4,
        6,
        2,
        5,
        7,
        3,
        1,
        8
      ],
      "decision_pc_correlations": [
        -0.015884453430771828,
        -0.09272462129592896,
        -0.03007257543504238,
        0.12519954144954681,
        -0.05162607133388519,
        0.1069570854306221,
        0.03876478970050812,
        0.010797636583447456
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9996916055679321,
          0.06993471086025238,
          0.392502099275589,
          0.3642929196357727,
          0.18573760986328125
        ],
        [
          0.06993471086025238,
          0.9999333620071411,
          0.3968315124511719,
          0.04081585258245468,
          0.4165230393409729
        ],
        [
          0.392502099275589,
          0.39683154225349426,
          1.0003236532211304,
          0.0399605967104435,
          0.6854565739631653
        ],
        [
          0.3642929196357727,
          0.04081585258245468,
          0.0399605967104435,
          1.0000734329223633,
          0.02575663849711418
        ],
        [
          0.18573760986328125,
          0.4165230393409729,
          0.6854565739631653,
          0.02575663849711418,
          0.9998725652694702
        ]
      ],
      "overlap_residualized": [
        [
          1.0002230405807495,
          0.18523427844047546,
          0.5194528698921204,
          0.22820556163787842,
          0.343262255191803
        ],
        [
          0.18523427844047546,
          0.9999222755432129,
          0.3711022436618805,
          0.23436269164085388,
          0.3894868493080139
        ],
        [
          0.5194528698921204,
          0.3711022436618805,
          0.999873161315918,
          0.08156688511371613,
          0.7092944383621216
        ],
        [
          0.22820556163787842,
          0.23436270654201508,
          0.08156688511371613,
          0.9999443292617798,
          0.0630791187286377
        ],
        [
          0.343262255191803,
          0.38948681950569153,
          0.7092944383621216,
          0.0630791187286377,
          0.9997601509094238
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          51.33040237426758,
          81.27620697021484
        ],
        "Copyright": [
          39.22871017456055,
          89.26762390136719
        ],
        "Deceptive/Malicious": [
          74.07984161376953,
          87.46692657470703
        ],
        "Harmful": [
          60.040340423583984,
          71.70721435546875
        ],
        "NSFW": [
          81.31211853027344,
          89.78118133544922
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -3.9036273522810503,
          "Copyright": -5.579525049994974,
          "Deceptive/Malicious": -4.720641656355425,
          "NSFW": -4.684158733912876,
          "Against_Policy": -4.963846047719319
        },
        "Copyright": {
          "Harmful": 1.8525130532004617,
          "Copyright": 3.2497128879322723,
          "Deceptive/Malicious": 2.074530991640958,
          "NSFW": 2.316207136426653,
          "Against_Policy": 2.5984865029652915
        },
        "Deceptive/Malicious": {
          "Harmful": -3.2045502229170366,
          "Copyright": -3.5324916278614715,
          "Deceptive/Malicious": -3.87809233231978,
          "NSFW": -3.5147452354431152,
          "Against_Policy": -3.8335057497024536
        },
        "Harmful": {
          "Harmful": -0.7492826635187323,
          "Copyright": -0.39429333630730123,
          "Deceptive/Malicious": -0.5545961640097878,
          "NSFW": -0.4874388149806431,
          "Against_Policy": -0.361858606338501
        },
        "NSFW": {
          "Harmful": 0.3451969406821511,
          "Copyright": 0.367214651668773,
          "Deceptive/Malicious": 0.34812558781016956,
          "NSFW": 0.38991192408970426,
          "Against_Policy": 0.3196810483932495
        }
      }
    },
    {
      "layer": -8,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.899662017822266,
        8.644950866699219,
        6.766913890838623,
        5.343788146972656,
        4.533567428588867,
        3.897536277770996,
        3.591099739074707,
        2.932790756225586
      ],
      "decision_pc_order_1based": [
        6,
        4,
        2,
        3,
        7,
        8,
        5,
        1
      ],
      "decision_pc_correlations": [
        0.0033011578489094973,
        -0.07116808742284775,
        -0.06416084617376328,
        -0.11813273280858994,
        0.005458153784275055,
        0.1220255047082901,
        0.03543376922607422,
        -0.010038608685135841
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9995046257972717,
          0.03939858824014664,
          0.387357234954834,
          0.3534398078918457,
          0.1902407556772232
        ],
        [
          0.03939858824014664,
          1.0003862380981445,
          0.38224777579307556,
          0.029830865561962128,
          0.40146541595458984
        ],
        [
          0.387357234954834,
          0.38224780559539795,
          1.0006433725357056,
          0.04263819381594658,
          0.6863114833831787
        ],
        [
          0.3534398078918457,
          0.029830865561962128,
          0.04263819754123688,
          1.0002570152282715,
          0.023785624653100967
        ],
        [
          0.1902407556772232,
          0.40146541595458984,
          0.6863114833831787,
          0.023785624653100967,
          1.0001375675201416
        ]
      ],
      "overlap_residualized": [
        [
          1.0002516508102417,
          0.1712339073419571,
          0.5285924077033997,
          0.21719592809677124,
          0.338738352060318
        ],
        [
          0.1712339073419571,
          1.0000579357147217,
          0.3674689829349518,
          0.20367413759231567,
          0.38538268208503723
        ],
        [
          0.5285924077033997,
          0.36746901273727417,
          0.9994215369224548,
          0.0897865891456604,
          0.6939330101013184
        ],
        [
          0.21719592809677124,
          0.20367415249347687,
          0.0897865891456604,
          1.000023365020752,
          0.05996745079755783
        ],
        [
          0.338738352060318,
          0.38538268208503723,
          0.6939330101013184,
          0.05996745452284813,
          0.9995992183685303
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          49.03030014038086,
          85.05799102783203
        ],
        "Copyright": [
          37.23245620727539,
          89.26124572753906
        ],
        "Deceptive/Malicious": [
          75.22781372070312,
          87.72486877441406
        ],
        "Harmful": [
          57.16423034667969,
          71.97248077392578
        ],
        "NSFW": [
          79.69918823242188,
          89.85882568359375
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -6.708974621512673,
          "Copyright": -8.734840112573961,
          "Deceptive/Malicious": -7.81893370368264,
          "NSFW": -7.778612409319196,
          "Against_Policy": -8.170531034469604
        },
        "Copyright": {
          "Harmful": 2.849538499658758,
          "Copyright": 3.837392470415901,
          "Deceptive/Malicious": 3.1153250607577236,
          "NSFW": 3.1871162823268344,
          "Against_Policy": 3.435725291570028
        },
        "Deceptive/Malicious": {
          "Harmful": -6.992919141596014,
          "Copyright": -7.254581339219037,
          "Deceptive/Malicious": -7.862446351484819,
          "NSFW": -7.550465651920864,
          "Against_Policy": -7.8561190366744995
        },
        "Harmful": {
          "Harmful": -0.46730904145674274,
          "Copyright": -0.22838536430807674,
          "Deceptive/Malicious": -0.31027056954123755,
          "NSFW": -0.338022095816476,
          "Against_Policy": -0.212872584660848
        },
        "NSFW": {
          "Harmful": 1.3068803873929111,
          "Copyright": 0.3107134314144359,
          "Deceptive/Malicious": 1.0276592861522327,
          "NSFW": 0.9770088876996722,
          "Against_Policy": 0.7027172247568766
        }
      }
    },
    {
      "layer": -7,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.191720008850098,
        8.081361770629883,
        6.499741554260254,
        5.434802055358887,
        4.443050384521484,
        3.8550467491149902,
        3.503875255584717,
        3.0244956016540527
      ],
      "decision_pc_order_1based": [
        4,
        6,
        2,
        3,
        7,
        5,
        8,
        1
      ],
      "decision_pc_correlations": [
        0.0016013253480196,
        -0.06165437772870064,
        -0.048236582428216934,
        -0.12728916108608246,
        0.01326393149793148,
        0.12587279081344604,
        0.02116013877093792,
        -0.009791208431124687
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.0000247955322266,
          0.021458305418491364,
          0.3652164340019226,
          0.3431560695171356,
          0.16701090335845947
        ],
        [
          0.021458305418491364,
          1.0001583099365234,
          0.37227553129196167,
          0.020554663613438606,
          0.39029085636138916
        ],
        [
          0.3652164041996002,
          0.37227553129196167,
          1.0002033710479736,
          0.027447091415524483,
          0.678926944732666
        ],
        [
          0.3431560695171356,
          0.020554663613438606,
          0.027447093278169632,
          1.0002385377883911,
          0.01218874379992485
        ],
        [
          0.16701091825962067,
          0.39029085636138916,
          0.678926944732666,
          0.01218874379992485,
          1.0005874633789062
        ]
      ],
      "overlap_residualized": [
        [
          1.0000394582748413,
          0.13724330067634583,
          0.4896720349788666,
          0.2220439314842224,
          0.2785866856575012
        ],
        [
          0.13724330067634583,
          1.0001821517944336,
          0.3675561249256134,
          0.17493385076522827,
          0.3864729404449463
        ],
        [
          0.4896720051765442,
          0.3675561249256134,
          0.9993388056755066,
          0.0625162348151207,
          0.6684348583221436
        ],
        [
          0.2220439463853836,
          0.17493385076522827,
          0.0625162273645401,
          0.9997391700744629,
          0.04398099333047867
        ],
        [
          0.2785866856575012,
          0.3864729404449463,
          0.6684348583221436,
          0.04398099333047867,
          0.9998990297317505
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          51.49644470214844,
          87.2947769165039
        ],
        "Copyright": [
          34.24118423461914,
          87.92697143554688
        ],
        "Deceptive/Malicious": [
          74.87257385253906,
          87.39169311523438
        ],
        "Harmful": [
          57.93397903442383,
          72.60852813720703
        ],
        "NSFW": [
          76.39503479003906,
          89.41618347167969
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -6.149033026261763,
          "Copyright": -8.230722539565143,
          "Deceptive/Malicious": -7.190812674435702,
          "NSFW": -7.250703198569162,
          "Against_Policy": -7.647814432779948
        },
        "Copyright": {
          "Harmful": 3.80417555028742,
          "Copyright": 4.604810097638299,
          "Deceptive/Malicious": 4.05211557041515,
          "NSFW": 4.100930963243757,
          "Against_Policy": 4.354265054066976
        },
        "Deceptive/Malicious": {
          "Harmful": -10.521277124231512,
          "Copyright": -10.549113498014563,
          "Deceptive/Malicious": -11.201899875294078,
          "NSFW": -10.901870931897845,
          "Against_Policy": -11.21600111325582
        },
        "Harmful": {
          "Harmful": 0.7350873080166903,
          "Copyright": 0.7210494209738338,
          "Deceptive/Malicious": 0.7884360660206188,
          "NSFW": 0.7874583516802106,
          "Against_Policy": 0.8070902029673258
        },
        "NSFW": {
          "Harmful": 0.5455110723322089,
          "Copyright": -0.3368179657879998,
          "Deceptive/Malicious": 0.36572044545953925,
          "NSFW": 0.3804686410086496,
          "Against_Policy": 0.013704260190327963
        }
      }
    },
    {
      "layer": -6,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.917106628417969,
        8.19644546508789,
        6.161099433898926,
        5.301295757293701,
        4.190581321716309,
        3.8609187602996826,
        3.4597015380859375,
        2.9819440841674805
      ],
      "decision_pc_order_1based": [
        6,
        4,
        2,
        3,
        5,
        8,
        7,
        1
      ],
      "decision_pc_correlations": [
        0.001435950049199164,
        -0.06310385465621948,
        -0.04300671070814133,
        -0.10469204187393188,
        0.02849009819328785,
        0.13775557279586792,
        -0.002964031882584095,
        -0.00496618403121829
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9998422265052795,
          0.038097575306892395,
          0.3812698721885681,
          0.33401936292648315,
          0.1726425588130951
        ],
        [
          0.038097575306892395,
          0.9997763633728027,
          0.37749460339546204,
          0.019190702587366104,
          0.3919813334941864
        ],
        [
          0.3812698721885681,
          0.37749460339546204,
          0.9995309710502625,
          0.029460011050105095,
          0.6476866006851196
        ],
        [
          0.33401936292648315,
          0.019190702587366104,
          0.029460011050105095,
          1.0000314712524414,
          0.025611860677599907
        ],
        [
          0.1726425588130951,
          0.3919813334941864,
          0.6476865410804749,
          0.025611858814954758,
          0.9997833371162415
        ]
      ],
      "overlap_residualized": [
        [
          0.9997643232345581,
          0.1463117152452469,
          0.4800556004047394,
          0.1968245804309845,
          0.27656736969947815
        ],
        [
          0.1463117152452469,
          0.9999070763587952,
          0.3713812828063965,
          0.15557487308979034,
          0.3884001076221466
        ],
        [
          0.480055570602417,
          0.3713812828063965,
          0.9995175004005432,
          0.059696264564991,
          0.6553713083267212
        ],
        [
          0.1968245804309845,
          0.15557487308979034,
          0.059696264564991,
          1.0000070333480835,
          0.05913544073700905
        ],
        [
          0.27656739950180054,
          0.3884001076221466,
          0.6553713083267212,
          0.05913543701171875,
          1.0002260208129883
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          51.911895751953125,
          89.45494079589844
        ],
        "Copyright": [
          35.04161834716797,
          88.28242492675781
        ],
        "Deceptive/Malicious": [
          75.4349136352539,
          87.27360534667969
        ],
        "Harmful": [
          58.534515380859375,
          74.6497573852539
        ],
        "NSFW": [
          79.79303741455078,
          88.21302032470703
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -10.819636865095658,
          "Copyright": -11.713720602147719,
          "Deceptive/Malicious": -11.595114534551447,
          "NSFW": -11.626265253339495,
          "Against_Policy": -11.843048453330994
        },
        "Copyright": {
          "Harmful": 4.3339712836525655,
          "Copyright": 4.563506462994744,
          "Deceptive/Malicious": 4.370101625269109,
          "NSFW": 4.372559070587158,
          "Against_Policy": 4.597249666849772
        },
        "Deceptive/Malicious": {
          "Harmful": -15.235648675398393,
          "Copyright": -14.18880288741168,
          "Deceptive/Malicious": -15.572980707341975,
          "NSFW": -15.318164484841484,
          "Against_Policy": -15.501125892003378
        },
        "Harmful": {
          "Harmful": 2.528408310630105,
          "Copyright": 1.909468931310317,
          "Deceptive/Malicious": 2.5005066178061743,
          "NSFW": 2.43066474369594,
          "Against_Policy": 2.4356277783711753
        },
        "NSFW": {
          "Harmful": -0.250652399930087,
          "Copyright": -0.7913178275613224,
          "Deceptive/Malicious": -0.2995832183144309,
          "NSFW": -0.2888336862836565,
          "Against_Policy": -0.5414242744445801
        }
      }
    },
    {
      "layer": -5,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        12.897004127502441,
        7.845510482788086,
        6.008934020996094,
        5.173585891723633,
        4.0728864669799805,
        3.9630537033081055,
        3.3282508850097656,
        3.08551287651062
      ],
      "decision_pc_order_1based": [
        6,
        4,
        5,
        2,
        3,
        7,
        8,
        1
      ],
      "decision_pc_correlations": [
        -0.0007101139635778964,
        -0.07078906893730164,
        -0.04804262891411781,
        -0.08696028590202332,
        -0.08437008410692215,
        -0.1123584657907486,
        -0.02579480968415737,
        0.003639436326920986
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9997612237930298,
          0.050196122378110886,
          0.37428924441337585,
          0.32392439246177673,
          0.048430636525154114
        ],
        [
          0.050196122378110886,
          0.9998018741607666,
          0.3841477632522583,
          0.013810607604682446,
          0.3981024920940399
        ],
        [
          0.37428927421569824,
          0.3841477632522583,
          1.000024437904358,
          0.020273972302675247,
          0.4513325095176697
        ],
        [
          0.32392439246177673,
          0.013810607604682446,
          0.020273972302675247,
          0.9998924732208252,
          0.035043273121118546
        ],
        [
          0.048430636525154114,
          0.3981025218963623,
          0.4513325095176697,
          0.035043273121118546,
          1.0001553297042847
        ]
      ],
      "overlap_residualized": [
        [
          1.000004529953003,
          0.15364427864551544,
          0.4768509566783905,
          0.049578651785850525,
          0.22349879145622253
        ],
        [
          0.15364427864551544,
          1.0002899169921875,
          0.3745746910572052,
          0.037370920181274414,
          0.3967461585998535
        ],
        [
          0.4768509566783905,
          0.3745747208595276,
          1.0001031160354614,
          0.027814751490950584,
          0.5874972343444824
        ],
        [
          0.049578651785850525,
          0.037370920181274414,
          0.027814749628305435,
          1.000219702720642,
          0.031156904995441437
        ],
        [
          0.22349879145622253,
          0.39674612879753113,
          0.5874972343444824,
          0.031156906858086586,
          1.0000512599945068
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          51.76129150390625,
          89.98450469970703
        ],
        "Copyright": [
          41.92256546020508,
          88.15353393554688
        ],
        "Deceptive/Malicious": [
          71.599609375,
          87.14119720458984
        ],
        "Harmful": [
          56.36043930053711,
          77.83599090576172
        ],
        "NSFW": [
          56.55762481689453,
          85.02470397949219
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -12.472337766127152,
          "Copyright": -11.045063523685231,
          "Deceptive/Malicious": -12.476505062796853,
          "NSFW": -12.445461068834577,
          "Against_Policy": -12.352813243865967
        },
        "Copyright": {
          "Harmful": 3.985809022730047,
          "Copyright": 4.1443712571088005,
          "Deceptive/Malicious": 4.053192528811368,
          "NSFW": 4.036974089486258,
          "Against_Policy": 4.106863498687744
        },
        "Deceptive/Malicious": {
          "Harmful": -17.474414868788287,
          "Copyright": -14.838233274572035,
          "Deceptive/Malicious": -17.154021739959717,
          "NSFW": -17.074910368238175,
          "Against_Policy": -17.111891349156696
        },
        "Harmful": {
          "Harmful": 1.296150424263694,
          "Copyright": 0.843282138600069,
          "Deceptive/Malicious": 1.2536237023093484,
          "NSFW": 1.2839654513767786,
          "Against_Policy": 1.1711503267288208
        },
        "NSFW": {
          "Harmful": 4.4163384004072705,
          "Copyright": 3.6874383477603687,
          "Deceptive/Malicious": 4.420146335255016,
          "NSFW": 4.308192457471575,
          "Against_Policy": 4.238146066665649
        }
      }
    },
    {
      "layer": -4,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.020133018493652,
        7.336803913116455,
        6.188910484313965,
        5.130043029785156,
        4.113283157348633,
        3.8375208377838135,
        3.371263027191162,
        3.226874828338623
      ],
      "decision_pc_order_1based": [
        5,
        4,
        2,
        3,
        6,
        8,
        7,
        1
      ],
      "decision_pc_correlations": [
        0.0005129326018504798,
        0.06682100892066956,
        -0.06666053086519241,
        -0.09728848934173584,
        -0.13365893065929413,
        -0.041774459183216095,
        0.024559345096349716,
        -0.029065530747175217
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          1.000227689743042,
          0.03981925547122955,
          0.36077043414115906,
          0.3019810914993286,
          0.024645814672112465
        ],
        [
          0.039819251745939255,
          0.9999361038208008,
          0.3766883313655853,
          0.00827539712190628,
          0.39431217312812805
        ],
        [
          0.36077040433883667,
          0.3766883313655853,
          0.9999550580978394,
          0.015721607953310013,
          0.4659220576286316
        ],
        [
          0.3019810914993286,
          0.008275398053228855,
          0.015721607953310013,
          1.0000314712524414,
          0.02716691605746746
        ],
        [
          0.024645814672112465,
          0.39431220293045044,
          0.4659220576286316,
          0.02716691605746746,
          1.000349760055542
        ]
      ],
      "overlap_residualized": [
        [
          1.0000085830688477,
          0.08402088284492493,
          0.44336825609207153,
          0.13926033675670624,
          0.1614249348640442
        ],
        [
          0.08402088284492493,
          0.999959409236908,
          0.3804667890071869,
          0.07761873304843903,
          0.398355096578598
        ],
        [
          0.44336825609207153,
          0.3804667592048645,
          0.9998176097869873,
          0.03528561815619469,
          0.5551291704177856
        ],
        [
          0.13926032185554504,
          0.07761873304843903,
          0.035285621881484985,
          0.9999014735221863,
          0.03922387957572937
        ],
        [
          0.1614249348640442,
          0.398355096578598,
          0.5551291704177856,
          0.03922387957572937,
          0.9999650120735168
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          56.891082763671875,
          88.75753021240234
        ],
        "Copyright": [
          26.907697677612305,
          87.1666259765625
        ],
        "Deceptive/Malicious": [
          69.7853775024414,
          88.09467315673828
        ],
        "Harmful": [
          57.08938980102539,
          78.60530853271484
        ],
        "NSFW": [
          43.758506774902344,
          86.7572250366211
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -13.791939171877774,
          "Copyright": -11.84837032766903,
          "Deceptive/Malicious": -13.700224876403809,
          "NSFW": -13.615102972303118,
          "Against_Policy": -13.374296108881632
        },
        "Copyright": {
          "Harmful": 3.2358309138904917,
          "Copyright": 3.3685914207907284,
          "Deceptive/Malicious": 3.2362277291037818,
          "NSFW": 3.204111235482352,
          "Against_Policy": 3.233507831891378
        },
        "Deceptive/Malicious": {
          "Harmful": -19.683959657495674,
          "Copyright": -16.72335708842558,
          "Deceptive/Malicious": -19.42748191139915,
          "NSFW": -19.484516416277206,
          "Against_Policy": -19.371023297309875
        },
        "Harmful": {
          "Harmful": 1.0213021365079014,
          "Copyright": 0.7431042615105125,
          "Deceptive/Malicious": 1.0011493075977673,
          "NSFW": 1.0838430949619837,
          "Against_Policy": 0.9705348014831543
        },
        "NSFW": {
          "Harmful": 3.5313900167291816,
          "Copyright": 2.45919272478889,
          "Deceptive/Malicious": 3.449952342293479,
          "NSFW": 3.3232995441981723,
          "Against_Policy": 3.138519565264384
        }
      }
    },
    {
      "layer": -3,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        13.765028953552246,
        7.474749565124512,
        6.096170425415039,
        4.729761600494385,
        3.94734263420105,
        3.7835750579833984,
        3.4127352237701416,
        3.0315840244293213
      ],
      "decision_pc_order_1based": [
        6,
        8,
        5,
        4,
        3,
        7,
        2,
        1
      ],
      "decision_pc_correlations": [
        -0.004094371106475592,
        -0.05449582263827324,
        0.06377413123846054,
        0.07273183017969131,
        -0.07724139839410782,
        -0.11134783923625946,
        -0.05505475401878357,
        -0.10669931024312973
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9997968673706055,
          0.051771629601716995,
          0.3618619441986084,
          0.29688817262649536,
          0.1090240329504013
        ],
        [
          0.051771629601716995,
          0.9999067187309265,
          0.37620803713798523,
          0.015409789979457855,
          0.4036822021007538
        ],
        [
          0.3618619441986084,
          0.37620800733566284,
          0.9995574355125427,
          0.020841704681515694,
          0.4706535041332245
        ],
        [
          0.29688817262649536,
          0.015409789979457855,
          0.020841704681515694,
          0.9998446702957153,
          0.044544436037540436
        ],
        [
          0.1090240329504013,
          0.4036821722984314,
          0.4706535041332245,
          0.044544439762830734,
          1.0003043413162231
        ]
      ],
      "overlap_residualized": [
        [
          1.0002925395965576,
          0.05829063430428505,
          0.3722149729728699,
          0.28764989972114563,
          0.12182193994522095
        ],
        [
          0.05829063057899475,
          0.999933660030365,
          0.37570780515670776,
          0.03687022626399994,
          0.40262219309806824
        ],
        [
          0.3722149729728699,
          0.37570780515670776,
          0.9993317127227783,
          0.022865131497383118,
          0.4813149571418762
        ],
        [
          0.28764989972114563,
          0.03687022626399994,
          0.022865133360028267,
          0.9999152421951294,
          0.04390457272529602
        ],
        [
          0.12182193249464035,
          0.40262216329574585,
          0.48131492733955383,
          0.04390457272529602,
          0.9998701214790344
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          67.05537414550781,
          86.837158203125
        ],
        "Copyright": [
          39.90571594238281,
          88.38691711425781
        ],
        "Deceptive/Malicious": [
          82.08638000488281,
          89.18843078613281
        ],
        "Harmful": [
          70.79596710205078,
          87.5411376953125
        ],
        "NSFW": [
          83.1375732421875,
          88.71543884277344
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -12.283264376900412,
          "Copyright": -10.223691267125746,
          "Deceptive/Malicious": -12.183666879480535,
          "NSFW": -12.12300021307809,
          "Against_Policy": -11.855458378791809
        },
        "Copyright": {
          "Harmful": 3.07666353745894,
          "Copyright": 2.982820623061236,
          "Deceptive/Malicious": 3.0552759170532227,
          "NSFW": 3.1058754920959473,
          "Against_Policy": 3.0671038230260215
        },
        "Deceptive/Malicious": {
          "Harmful": -19.241506749933418,
          "Copyright": -16.378640118767233,
          "Deceptive/Malicious": -19.036609649658203,
          "NSFW": -19.273278168269567,
          "Against_Policy": -19.097936868667603
        },
        "Harmful": {
          "Harmful": 0.7876437360590155,
          "Copyright": 0.5335498697617475,
          "Deceptive/Malicious": 0.7273636297746138,
          "NSFW": 0.8152925627572196,
          "Against_Policy": 0.768392284711202
        },
        "NSFW": {
          "Harmful": 3.985831520774148,
          "Copyright": 3.735084758085363,
          "Deceptive/Malicious": 3.9790363745255903,
          "NSFW": 3.9619216237749373,
          "Against_Policy": 3.9162768920262656
        }
      }
    },
    {
      "layer": -2,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        14.25015926361084,
        7.8241801261901855,
        5.950729846954346,
        4.546859264373779,
        4.14600133895874,
        3.479708433151245,
        3.3022212982177734,
        2.670417070388794
      ],
      "decision_pc_order_1based": [
        8,
        4,
        5,
        7,
        2,
        3,
        6,
        1
      ],
      "decision_pc_correlations": [
        -0.005407780408859253,
        0.027851397171616554,
        0.016373036429286003,
        -0.09335926920175552,
        0.08222631365060806,
        -0.005541597492992878,
        0.07802405208349228,
        0.19981910288333893
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9998948574066162,
          0.04692874103784561,
          0.35523760318756104,
          0.29407089948654175,
          0.04455802962183952
        ],
        [
          0.04692874103784561,
          0.999862790107727,
          0.3781634271144867,
          0.026813626289367676,
          0.41616660356521606
        ],
        [
          0.35523760318756104,
          0.3781634271144867,
          0.9995284676551819,
          0.02758610248565674,
          0.4758802056312561
        ],
        [
          0.29407089948654175,
          0.026813626289367676,
          0.02758610248565674,
          1.0000535249710083,
          0.0468880869448185
        ],
        [
          0.044558025896549225,
          0.41616660356521606,
          0.4758802354335785,
          0.046888090670108795,
          0.9996638894081116
        ]
      ],
      "overlap_residualized": [
        [
          0.9999639987945557,
          0.04735991731286049,
          0.3934536576271057,
          0.2899411618709564,
          0.04157894104719162
        ],
        [
          0.04735991731286049,
          0.9999520778656006,
          0.39149004220962524,
          0.0694657415151596,
          0.5271379351615906
        ],
        [
          0.3934536576271057,
          0.39149004220962524,
          1.000172734260559,
          0.034158818423748016,
          0.45467159152030945
        ],
        [
          0.2899411618709564,
          0.0694657415151596,
          0.034158818423748016,
          1.0003066062927246,
          0.04577292501926422
        ],
        [
          0.04157894104719162,
          0.5271379351615906,
          0.45467159152030945,
          0.04577292501926422,
          0.9990276098251343
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          82.08428192138672,
          89.03192138671875
        ],
        "Copyright": [
          51.36997985839844,
          86.2757568359375
        ],
        "Deceptive/Malicious": [
          76.59800720214844,
          89.09805297851562
        ],
        "Harmful": [
          75.48770141601562,
          88.89204406738281
        ],
        "NSFW": [
          57.61880874633789,
          88.940185546875
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": -13.948661890896885,
          "Copyright": -13.182081054238711,
          "Deceptive/Malicious": -14.094167796048252,
          "NSFW": -14.196199212755475,
          "Against_Policy": -14.251928925514221
        },
        "Copyright": {
          "Harmful": 1.9531055797230115,
          "Copyright": 1.9423105015474207,
          "Deceptive/Malicious": 1.9545774459838867,
          "NSFW": 1.9691620554242815,
          "Against_Policy": 1.9912765820821126
        },
        "Deceptive/Malicious": {
          "Harmful": -20.137820070440117,
          "Copyright": -17.620954233057358,
          "Deceptive/Malicious": -20.171650409698486,
          "NSFW": -20.309348242623464,
          "Against_Policy": -20.1756591796875
        },
        "Harmful": {
          "Harmful": 0.7187325737693093,
          "Copyright": 0.20403301014619715,
          "Deceptive/Malicious": 0.6349293968894265,
          "NSFW": 0.672290597643171,
          "Against_Policy": 0.591182549794515
        },
        "NSFW": {
          "Harmful": 5.505670070648193,
          "Copyright": 3.881538895999684,
          "Deceptive/Malicious": 5.2174106511202725,
          "NSFW": 4.86258602142334,
          "Against_Policy": 4.77090322971344
        }
      }
    },
    {
      "layer": -1,
      "fit_split": "train",
      "eval_split": "test",
      "explained_variance_topk_pct": [
        10.675795555114746,
        8.806929588317871,
        6.355989933013916,
        4.528532028198242,
        3.396195650100708,
        3.116542100906372,
        3.0970282554626465,
        2.617384672164917
      ],
      "decision_pc_order_1based": [
        8,
        3,
        6,
        1,
        7,
        4,
        2,
        5
      ],
      "decision_pc_correlations": [
        -0.030962614342570305,
        0.01249426044523716,
        0.04016077145934105,
        -0.017071867361664772,
        -0.007163567468523979,
        0.03329279646277428,
        0.023866161704063416,
        0.27202585339546204
      ],
      "categories": [
        "Against_Policy",
        "Copyright",
        "Deceptive/Malicious",
        "Harmful",
        "NSFW"
      ],
      "overlap_raw": [
        [
          0.9995153546333313,
          0.10211227834224701,
          0.31131285429000854,
          0.2143881618976593,
          0.3462378978729248
        ],
        [
          0.10211227834224701,
          1.0000605583190918,
          0.3322012722492218,
          0.015935154631733894,
          0.4607398509979248
        ],
        [
          0.31131285429000854,
          0.3322012722492218,
          1.0000859498977661,
          0.0165408905595541,
          0.4808655083179474
        ],
        [
          0.2143881469964981,
          0.015935154631733894,
          0.0165408905595541,
          0.9998754858970642,
          0.053855352103710175
        ],
        [
          0.3462379276752472,
          0.4607398509979248,
          0.4808655083179474,
          0.053855352103710175,
          0.9993181824684143
        ]
      ],
      "overlap_residualized": [
        [
          0.9996529817581177,
          0.27438345551490784,
          0.4207073450088501,
          0.07435783743858337,
          0.390496164560318
        ],
        [
          0.27438345551490784,
          0.9997526407241821,
          0.49960076808929443,
          0.04203163459897041,
          0.5845493078231812
        ],
        [
          0.4207073748111725,
          0.49960076808929443,
          1.000091791152954,
          0.0493682399392128,
          0.594401478767395
        ],
        [
          0.07435783743858337,
          0.04203163459897041,
          0.0493682399392128,
          1.0001620054244995,
          0.055476121604442596
        ],
        [
          0.3904961347579956,
          0.5845493078231812,
          0.594401478767395,
          0.055476121604442596,
          1.0000492334365845
        ]
      ],
      "decision_vs_category_angles_deg": {
        "Against_Policy": [
          34.82301712036133,
          84.80029296875
        ],
        "Copyright": [
          58.30064392089844,
          81.87063598632812
        ],
        "Deceptive/Malicious": [
          56.50002670288086,
          87.34092712402344
        ],
        "Harmful": [
          53.23044967651367,
          82.63021850585938
        ],
        "NSFW": [
          76.41839599609375,
          84.86100006103516
        ]
      },
      "cross_effect_alpha": 1.0,
      "cross_effect_matrix": {
        "Against_Policy": {
          "Harmful": 2.3970132741061123,
          "Copyright": 2.7573328018188477,
          "Deceptive/Malicious": 2.5774966153231533,
          "NSFW": 3.0366949353899275,
          "Against_Policy": 3.191488782564799
        },
        "Copyright": {
          "Harmful": 4.355118534781716,
          "Copyright": 5.317904696745031,
          "Deceptive/Malicious": 4.575379241596568,
          "NSFW": 4.860910143171038,
          "Against_Policy": 4.966236551602681
        },
        "Deceptive/Malicious": {
          "Harmful": -12.219858733090488,
          "Copyright": -9.281453805811266,
          "Deceptive/Malicious": -12.003219691189853,
          "NSFW": -12.059172698429652,
          "Against_Policy": -11.912405530611673
        },
        "Harmful": {
          "Harmful": 0.5729929317127574,
          "Copyright": 0.7875783022712258,
          "Deceptive/Malicious": 0.5551029552112926,
          "NSFW": 0.5142369270324707,
          "Against_Policy": 0.5569774309794108
        },
        "NSFW": {
          "Harmful": 5.167658459056508,
          "Copyright": 4.9744968975291535,
          "Deceptive/Malicious": 5.2458603165366435,
          "NSFW": 5.747642993927002,
          "Against_Policy": 5.744590242703755
        }
      }
    }
  ]
}


=== Layer -12 ===                                                   
[Layer -12] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 29.8, 78.6                                      
  - Copyright: 35.9, 77.4                                           
  - Deceptive/Malicious: 25.2, 87.9                                 
  - Harmful: 49.9, 66.1                                             
  - NSFW: 31.8, 88.0                                                
                                                                    
=== Layer -11 ===                                                   
[Layer -11] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 30.2, 61.8                                      
  - Copyright: 59.1, 89.6                                           
  - Deceptive/Malicious: 19.5, 89.9                                 
  - Harmful: 50.2, 89.4                                             
  - NSFW: 36.0, 86.6                                                
                                                                    
=== Layer -10 ===                                                   
[Layer -10] Done. Saved heatmaps. Decision↔Category angles (deg):   
  - Against_Policy: 29.7, 79.8                                      
  - Copyright: 34.6, 85.8                                           
  - Deceptive/Malicious: 26.1, 88.0                                 
  - Harmful: 61.4, 71.1                                             
  - NSFW: 37.3, 88.1                                                
                                                                    
=== Layer -9 ===                                                    
[Layer -9] Done. Saved heatmaps. Decision↔Category angles (deg):    
  - Against_Policy: 51.3, 81.3                                      
  - Copyright: 39.2, 89.3                                           
  - Deceptive/Malicious: 74.1, 87.5                                 
  - Harmful: 60.0, 71.7                                             
  - NSFW: 81.3, 89.8                                                
                                                                    
=== Layer -8 ===                                                    
[Layer -8] Done. Saved heatmaps. Decision↔Category angles (deg):    
  - Against_Policy: 49.0, 85.1                                      
  - Copyright: 37.2, 89.3                                           
  - Deceptive/Malicious: 75.2, 87.7                                 
  - Harmful: 57.2, 72.0                                             
  - NSFW: 79.7, 89.9                                                

=== Layer -7 ===
[Layer -7] Done. Saved heatmaps. Decision↔Category angles (deg):
  - Against_Policy: 51.5, 87.3
  - Copyright: 34.2, 87.9
  - Deceptive/Malicious: 74.9, 87.4
  - Harmful: 57.9, 72.6
  - NSFW: 76.4, 89.4

  === Layer -6 ===
  [Layer -6] Done. Saved heatmaps. Decision↔Category angles (deg):
    - Against_Policy: 51.9, 89.5
    - Copyright: 35.0, 88.3
    - Deceptive/Malicious: 75.4, 87.3
    - Harmful: 58.5, 74.6
    - NSFW: 79.8, 88.2
  
  === Layer -5 ===
  [Layer -5] Done. Saved heatmaps. Decision↔Category angles (deg):
    - Against_Policy: 51.8, 90.0
    - Copyright: 41.9, 88.2
    - Deceptive/Malicious: 71.6, 87.1
    - Harmful: 56.4, 77.8
    - NSFW: 56.6, 85.0
  
  === Layer -4 ===
  [Layer -4] Done. Saved heatmaps. Decision↔Category angles (deg):
    - Against_Policy: 56.9, 88.8
    - Copyright: 26.9, 87.2
    - Deceptive/Malicious: 69.8, 88.1
    - Harmful: 57.1, 78.6
    - NSFW: 43.8, 86.8
  
  === Layer -3 ===
  [Layer -3] Done. Saved heatmaps. Decision↔Category angles (deg):
    - Against_Policy: 67.1, 86.8
    - Copyright: 39.9, 88.4
    - Deceptive/Malicious: 82.1, 89.2
    - Harmful: 70.8, 87.5
    - NSFW: 83.1, 88.7
  
  === Layer -2 ===
  [Layer -2] Done. Saved heatmaps. Decision↔Category angles (deg):
    - Against_Policy: 82.1, 89.0
    - Copyright: 51.4, 86.3
    - Deceptive/Malicious: 76.6, 89.1
    - Harmful: 75.5, 88.9
    - NSFW: 57.6, 88.9

  === Layer -1 ===
  [Layer -1] Done. Saved heatmaps. Decision↔Category angles (deg):

  - Against_Policy: 34.8, 84.8
  - Copyright: 58.3, 81.9
  - Deceptive/Malicious: 56.5, 87.3
  - Harmful: 53.2, 82.6
  - NSFW: 76.4, 84.9

